Scaling of the Critical Function for the Standard Map: Some Numerical Results

The behavior of the critical function for the breakdown of the homotopically non-trivial invariant (KAM) curves for the standard map, as the rotation number tends to a rational number, is investigated using a version of Greene's residue criterion. The results are compared to the analogous ones for the radius of convergence of the Lindstedt series, in which case rigorous theorems have been proved. The conjectured interpolation of the critical function in terms of the Bryuno function is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig1a.eps)
%%CreationDate: 11/5/03 17:57
%%BoundingBox: 162 250 450 542
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
167.8604 396.772 m
167.8604 398.5156 l
S
0 To
1 0 0 1 162 387.1133 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(-1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
202.7349 396.772 m
202.7349 398.5156 l
S
0 To
1 0 0 1 187.8545 387.084 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.75) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
237.6094 396.772 m
237.6094 398.5156 l
S
0 To
1 0 0 1 225.7295 387.084 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.5) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
272.4844 396.772 m
272.4844 398.5156 l
S
0 To
1 0 0 1 257.604 387.084 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.25) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
342.2344 396.772 m
342.2344 398.5156 l
S
0 To
1 0 0 1 330.2285 387.084 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.25) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
377.1074 396.772 m
377.1074 398.5156 l
S
0 To
1 0 0 1 368.1035 387.084 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.5) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
411.9824 396.772 m
411.9824 398.5156 l
S
0 To
1 0 0 1 399.9766 387.084 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.75) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
446.8574 396.772 m
446.8574 398.5156 l
S
0 To
1 0 0 1 443.7363 387.1133 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
174.8354 396.772 m
174.8354 397.8184 l
S
0 D
181.8101 396.772 m
181.8101 397.8184 l
S
188.7852 396.772 m
188.7852 397.8184 l
S
195.7598 396.772 m
195.7598 397.8184 l
S
1 D
209.71 396.772 m
209.71 397.8184 l
S
216.6846 396.772 m
216.6846 397.8184 l
S
223.6597 396.772 m
223.6597 397.8184 l
S
230.6348 396.772 m
230.6348 397.8184 l
S
244.5845 396.772 m
244.5845 397.8184 l
S
251.5596 396.772 m
251.5596 397.8184 l
S
0 D
258.5342 396.772 m
258.5342 397.8184 l
S
265.5093 396.772 m
265.5093 397.8184 l
S
279.459 396.772 m
279.459 397.8184 l
S
286.4341 396.772 m
286.4341 397.8184 l
S
1 D
293.4092 396.772 m
293.4092 397.8184 l
S
300.3838 396.772 m
300.3838 397.8184 l
S
0 D
314.334 396.772 m
314.334 397.8184 l
S
321.3086 396.772 m
321.3086 397.8184 l
S
1 D
328.2832 396.772 m
328.2832 397.8184 l
S
0 D
335.2578 396.772 m
335.2578 397.8184 l
S
349.209 396.772 m
349.209 397.8184 l
S
1 D
356.1836 396.772 m
356.1836 397.8184 l
S
0 D
363.1582 396.772 m
363.1582 397.8184 l
S
1 D
370.1328 396.772 m
370.1328 397.8184 l
S
0 D
384.084 396.772 m
384.084 397.8184 l
S
391.0586 396.772 m
391.0586 397.8184 l
S
398.0332 396.772 m
398.0332 397.8184 l
S
405.0078 396.772 m
405.0078 397.8184 l
S
1 D
418.957 396.772 m
418.957 397.8184 l
S
0 D
425.9336 396.772 m
425.9336 397.8184 l
S
1 D
432.9082 396.772 m
432.9082 397.8184 l
S
0 D
439.8828 396.772 m
439.8828 397.8184 l
S
*U
*u
1 D
0.25 w
167.8604 396.772 m
446.8574 396.772 l
S
0 D
307.3594 257.2734 m
309.1035 257.2734 l
S
*U
0 To
1 0 0 1 292.9009 254.248 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.3594 292.1484 m
309.1035 292.1484 l
S
0 To
1 0 0 1 274.8608 289.1875 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.75) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.3594 327.0234 m
309.1035 327.0234 l
S
0 To
1 0 0 1 280.8608 324.0625 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.5) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.3594 361.8965 m
309.1035 361.8965 l
S
0 To
1 0 0 1 274.8608 358.9375 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.25) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.3594 431.6465 m
309.1035 431.6465 l
S
0 To
1 0 0 1 280.8608 428.686 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.25) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.3594 466.5215 m
309.1035 466.5215 l
S
0 To
1 0 0 1 286.8608 463.561 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.5) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.3594 501.396 m
309.1035 501.396 l
S
0 To
1 0 0 1 280.8608 498.4355 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.75) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.3594 536.2705 m
309.1035 536.2705 l
S
0 To
1 0 0 1 298.9009 533.2451 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
307.3594 264.248 m
308.4043 264.248 l
S
307.3594 271.2227 m
308.4043 271.2227 l
S
307.3594 278.1973 m
308.4043 278.1973 l
S
0 D
307.3594 285.1738 m
308.4043 285.1738 l
S
307.3594 299.123 m
308.4043 299.123 l
S
1 D
307.3594 306.0977 m
308.4043 306.0977 l
S
0 D
307.3594 313.0723 m
308.4043 313.0723 l
S
307.3594 320.0469 m
308.4043 320.0469 l
S
1 D
307.3594 333.998 m
308.4043 333.998 l
S
0 D
307.3594 340.9727 m
308.4043 340.9727 l
S
307.3594 347.9473 m
308.4043 347.9473 l
S
1 D
307.3594 354.9219 m
308.4043 354.9219 l
S
307.3594 368.873 m
308.4043 368.873 l
S
0 D
307.3594 375.8477 m
308.4043 375.8477 l
S
1 D
307.3594 382.8223 m
308.4043 382.8223 l
S
0 D
307.3594 389.7969 m
308.4043 389.7969 l
S
307.3594 403.7471 m
308.4043 403.7471 l
S
307.3594 410.7217 m
308.4043 410.7217 l
S
1 D
307.3594 417.6968 m
308.4043 417.6968 l
S
307.3594 424.6719 m
308.4043 424.6719 l
S
307.3594 438.6216 m
308.4043 438.6216 l
S
0 D
307.3594 445.5967 m
308.4043 445.5967 l
S
1 D
307.3594 452.5713 m
308.4043 452.5713 l
S
0 D
307.3594 459.5464 m
308.4043 459.5464 l
S
307.3594 473.4961 m
308.4043 473.4961 l
S
307.3594 480.4712 m
308.4043 480.4712 l
S
1 D
307.3594 487.4463 m
308.4043 487.4463 l
S
0 D
307.3594 494.4209 m
308.4043 494.4209 l
S
307.3594 508.3706 m
308.4043 508.3706 l
S
1 D
307.3594 515.3457 m
308.4043 515.3457 l
S
307.3594 522.3208 m
308.4043 522.3208 l
S
307.3594 529.2954 m
308.4043 529.2954 l
S
*U
0 D
0.25 w
307.3594 257.2734 m
307.3594 536.2705 l
S
0 O
0 g
0 J 0 j 1 w 4 M
220.5747 389.4512 m
220.5747 390.0684 220.0747 390.5684 219.459 390.5684 c
218.8428 390.5684 218.3428 390.0684 218.3428 389.4512 c
218.3428 388.8359 218.8428 388.3359 219.459 388.3359 c
220.0747 388.3359 220.5747 388.8359 220.5747 389.4512 c
F
220.5747 404.0918 m
220.5747 404.708 220.0747 405.208 219.459 405.208 c
218.8428 405.208 218.3428 404.708 218.3428 404.0918 c
218.3428 403.4761 218.8428 402.9761 219.459 402.9761 c
220.0747 402.9761 220.5747 403.4761 220.5747 404.0918 c
F
221.895 383.332 m
221.895 383.9473 221.395 384.4473 220.7788 384.4473 c
220.1631 384.4473 219.6631 383.9473 219.6631 383.332 c
219.6631 382.7168 220.1631 382.2168 220.7788 382.2168 c
221.395 382.2168 221.895 382.7168 221.895 383.332 c
F
221.895 410.2119 m
221.895 410.8281 221.395 411.3281 220.7788 411.3281 c
220.1631 411.3281 219.6631 410.8281 219.6631 410.2119 c
219.6631 409.5962 220.1631 409.0962 220.7788 409.0962 c
221.395 409.0962 221.895 409.5962 221.895 410.2119 c
F
222.4946 394.6113 m
222.4946 395.228 221.9951 395.728 221.3789 395.728 c
220.7627 395.728 220.2627 395.228 220.2627 394.6113 c
220.2627 393.9961 220.7627 393.4961 221.3789 393.4961 c
221.9951 393.4961 222.4946 393.9961 222.4946 394.6113 c
F
222.4946 398.9321 m
222.4946 399.5479 221.9951 400.0479 221.3789 400.0479 c
220.7627 400.0479 220.2627 399.5479 220.2627 398.9321 c
220.2627 398.3159 220.7627 397.8159 221.3789 397.8159 c
221.9951 397.8159 222.4946 398.3159 222.4946 398.9321 c
F
224.1748 376.252 m
224.1748 376.8672 223.6748 377.3672 223.0591 377.3672 c
222.4429 377.3672 221.9429 376.8672 221.9429 376.252 c
221.9429 375.6367 222.4429 375.1367 223.0591 375.1367 c
223.6748 375.1367 224.1748 375.6367 224.1748 376.252 c
F
224.1748 417.292 m
224.1748 417.9082 223.6748 418.4077 223.0591 418.4077 c
222.4429 418.4077 221.9429 417.9082 221.9429 417.292 c
221.9429 416.6758 222.4429 416.1758 223.0591 416.1758 c
223.6748 416.1758 224.1748 416.6758 224.1748 417.292 c
F
230.6548 371.9316 m
230.6548 372.5488 230.1548 373.0488 229.5391 373.0488 c
228.9229 373.0488 228.4229 372.5488 228.4229 371.9316 c
228.4229 371.3164 228.9229 370.8164 229.5391 370.8164 c
230.1548 370.8164 230.6548 371.3164 230.6548 371.9316 c
F
230.6548 421.6118 m
230.6548 422.228 230.1548 422.728 229.5391 422.728 c
228.9229 422.728 228.4229 422.228 228.4229 421.6118 c
228.4229 420.9961 228.9229 420.4961 229.5391 420.4961 c
230.1548 420.4961 230.6548 420.9961 230.6548 421.6118 c
F
233.7749 354.4121 m
233.7749 355.0273 233.2749 355.5273 232.6587 355.5273 c
232.043 355.5273 231.543 355.0273 231.543 354.4121 c
231.543 353.7969 232.043 353.2969 232.6587 353.2969 c
233.2749 353.2969 233.7749 353.7969 233.7749 354.4121 c
F
233.7749 439.1318 m
233.7749 439.748 233.2749 440.248 232.6587 440.248 c
232.043 440.248 231.543 439.748 231.543 439.1318 c
231.543 438.5161 232.043 438.0161 232.6587 438.0161 c
233.2749 438.0161 233.7749 438.5161 233.7749 439.1318 c
F
238.4551 343.8516 m
238.4551 344.4688 237.9551 344.9688 237.3389 344.9688 c
236.7227 344.9688 236.2227 344.4688 236.2227 343.8516 c
236.2227 343.2363 236.7227 342.7363 237.3389 342.7363 c
237.9551 342.7363 238.4551 343.2363 238.4551 343.8516 c
F
238.4551 449.6919 m
238.4551 450.3081 237.9551 450.8081 237.3389 450.8081 c
236.7227 450.8081 236.2227 450.3081 236.2227 449.6919 c
236.2227 449.0762 236.7227 448.5762 237.3389 448.5762 c
237.9551 448.5762 238.4551 449.0762 238.4551 449.6919 c
F
239.0547 356.4512 m
239.0547 357.0684 238.5547 357.5684 237.939 357.5684 c
237.3228 357.5684 236.8228 357.0684 236.8228 356.4512 c
236.8228 355.8359 237.3228 355.3359 237.939 355.3359 c
238.5547 355.3359 239.0547 355.8359 239.0547 356.4512 c
F
239.0547 437.0918 m
239.0547 437.708 238.5547 438.208 237.939 438.208 c
237.3228 438.208 236.8228 437.708 236.8228 437.0918 c
236.8228 436.4761 237.3228 435.9761 237.939 435.9761 c
238.5547 435.9761 239.0547 436.4761 239.0547 437.0918 c
F
241.9351 305.4512 m
241.9351 306.0684 241.4351 306.5684 240.8188 306.5684 c
240.2026 306.5684 239.7026 306.0684 239.7026 305.4512 c
239.7026 304.8359 240.2026 304.3359 240.8188 304.3359 c
241.4351 304.3359 241.9351 304.8359 241.9351 305.4512 c
F
241.9351 488.0918 m
241.9351 488.708 241.4351 489.208 240.8188 489.208 c
240.2026 489.208 239.7026 488.708 239.7026 488.0918 c
239.7026 487.4761 240.2026 486.9761 240.8188 486.9761 c
241.4351 486.9761 241.9351 487.4761 241.9351 488.0918 c
F
242.895 358.7324 m
242.895 359.3477 242.395 359.8477 241.7788 359.8477 c
241.1631 359.8477 240.6631 359.3477 240.6631 358.7324 c
240.6631 358.1152 241.1631 357.6152 241.7788 357.6152 c
242.395 357.6152 242.895 358.1152 242.895 358.7324 c
F
242.895 434.812 m
242.895 435.4282 242.395 435.9282 241.7788 435.9282 c
241.1631 435.9282 240.6631 435.4282 240.6631 434.812 c
240.6631 434.1958 241.1631 433.6958 241.7788 433.6958 c
242.395 433.6958 242.895 434.1958 242.895 434.812 c
F
242.895 339.7715 m
242.895 340.3887 242.395 340.8887 241.7788 340.8887 c
241.1631 340.8887 240.6631 340.3887 240.6631 339.7715 c
240.6631 339.1563 241.1631 338.6563 241.7788 338.6563 c
242.395 338.6563 242.895 339.1563 242.895 339.7715 c
F
242.895 453.772 m
242.895 454.3882 242.395 454.8882 241.7788 454.8882 c
241.1631 454.8882 240.6631 454.3882 240.6631 453.772 c
240.6631 453.1558 241.1631 452.6558 241.7788 452.6558 c
242.395 452.6558 242.895 453.1558 242.895 453.772 c
F
245.415 360.291 m
245.415 360.9082 244.915 361.4082 244.2988 361.4082 c
243.6826 361.4082 243.1831 360.9082 243.1831 360.291 c
243.1831 359.6758 243.6826 359.1758 244.2988 359.1758 c
244.915 359.1758 245.415 359.6758 245.415 360.291 c
F
245.415 433.252 m
245.415 433.8682 244.915 434.3682 244.2988 434.3682 c
243.6826 434.3682 243.1831 433.8682 243.1831 433.252 c
243.1831 432.6362 243.6826 432.1362 244.2988 432.1362 c
244.915 432.1362 245.415 432.6362 245.415 433.252 c
F
247.4551 361.4922 m
247.4551 362.1074 246.9551 362.6074 246.3389 362.6074 c
245.7227 362.6074 245.2227 362.1074 245.2227 361.4922 c
245.2227 360.875 245.7227 360.377 246.3389 360.377 c
246.9551 360.377 247.4551 360.875 247.4551 361.4922 c
F
247.4551 432.0522 m
247.4551 432.668 246.9551 433.168 246.3389 433.168 c
245.7227 433.168 245.2227 432.668 245.2227 432.0522 c
245.2227 431.436 245.7227 430.936 246.3389 430.936 c
246.9551 430.936 247.4551 431.436 247.4551 432.0522 c
F
248.0547 331.9727 m
248.0547 332.5879 247.5547 333.0879 246.939 333.0879 c
246.3228 333.0879 245.8228 332.5879 245.8228 331.9727 c
245.8228 331.3555 246.3228 330.8555 246.939 330.8555 c
247.5547 330.8555 248.0547 331.3555 248.0547 331.9727 c
F
248.0547 461.5718 m
248.0547 462.188 247.5547 462.688 246.939 462.688 c
246.3228 462.688 245.8228 462.188 245.8228 461.5718 c
245.8228 460.9561 246.3228 460.4561 246.939 460.4561 c
247.5547 460.4561 248.0547 460.9561 248.0547 461.5718 c
F
249.0146 362.332 m
249.0146 362.9473 248.5151 363.4473 247.8989 363.4473 c
247.2827 363.4473 246.7827 362.9473 246.7827 362.332 c
246.7827 361.7168 247.2827 361.2168 247.8989 361.2168 c
248.5151 361.2168 249.0146 361.7168 249.0146 362.332 c
F
249.0146 431.2119 m
249.0146 431.8281 248.5151 432.3281 247.8989 432.3281 c
247.2827 432.3281 246.7827 431.8281 246.7827 431.2119 c
246.7827 430.5962 247.2827 430.0962 247.8989 430.0962 c
248.5151 430.0962 249.0146 430.5962 249.0146 431.2119 c
F
250.335 363.291 m
250.335 363.9082 249.835 364.4082 249.2188 364.4082 c
248.603 364.4082 248.103 363.9082 248.103 363.291 c
248.103 362.6758 248.603 362.1758 249.2188 362.1758 c
249.835 362.1758 250.335 362.6758 250.335 363.291 c
F
250.335 430.252 m
250.335 430.8682 249.835 431.3682 249.2188 431.3682 c
248.603 431.3682 248.103 430.8682 248.103 430.252 c
248.103 429.6362 248.603 429.1362 249.2188 429.1362 c
249.835 429.1362 250.335 429.6362 250.335 430.252 c
F
251.5347 363.8926 m
251.5347 364.5078 251.0347 365.0078 250.4189 365.0078 c
249.8027 365.0078 249.3027 364.5078 249.3027 363.8926 c
249.3027 363.2754 249.8027 362.7754 250.4189 362.7754 c
251.0347 362.7754 251.5347 363.2754 251.5347 363.8926 c
F
251.5347 429.6519 m
251.5347 430.2681 251.0347 430.7681 250.4189 430.7681 c
249.8027 430.7681 249.3027 430.2681 249.3027 429.6519 c
249.3027 429.0361 249.8027 428.5361 250.4189 428.5361 c
251.0347 428.5361 251.5347 429.0361 251.5347 429.6519 c
F
252.375 327.291 m
252.375 327.9082 251.875 328.4082 251.2588 328.4082 c
250.6431 328.4082 250.1431 327.9082 250.1431 327.291 c
250.1431 326.6758 250.6431 326.1758 251.2588 326.1758 c
251.875 326.1758 252.375 326.6758 252.375 327.291 c
F
252.375 466.252 m
252.375 466.8682 251.875 467.3682 251.2588 467.3682 c
250.6431 467.3682 250.1431 466.8682 250.1431 466.252 c
250.1431 465.6362 250.6431 465.1362 251.2588 465.1362 c
251.875 465.1362 252.375 465.6362 252.375 466.252 c
F
252.4946 364.4922 m
252.4946 365.1074 251.9951 365.6074 251.3789 365.6074 c
250.7627 365.6074 250.2627 365.1074 250.2627 364.4922 c
250.2627 363.875 250.7627 363.377 251.3789 363.377 c
251.9951 363.377 252.4946 363.875 252.4946 364.4922 c
F
252.4946 429.0522 m
252.4946 429.668 251.9951 430.168 251.3789 430.168 c
250.7627 430.168 250.2627 429.668 250.2627 429.0522 c
250.2627 428.436 250.7627 427.936 251.3789 427.936 c
251.9951 427.936 252.4946 428.436 252.4946 429.0522 c
F
253.4551 364.9727 m
253.4551 365.5879 252.9551 366.0879 252.3389 366.0879 c
251.7227 366.0879 251.2227 365.5879 251.2227 364.9727 c
251.2227 364.3555 251.7227 363.8555 252.3389 363.8555 c
252.9551 363.8555 253.4551 364.3555 253.4551 364.9727 c
F
253.4551 428.5718 m
253.4551 429.188 252.9551 429.688 252.3389 429.688 c
251.7227 429.688 251.2227 429.188 251.2227 428.5718 c
251.2227 427.9561 251.7227 427.4561 252.3389 427.4561 c
252.9551 427.4561 253.4551 427.9561 253.4551 428.5718 c
F
254.1748 365.4512 m
254.1748 366.0684 253.6748 366.5684 253.0591 366.5684 c
252.4429 366.5684 251.9429 366.0684 251.9429 365.4512 c
251.9429 364.8359 252.4429 364.3359 253.0591 364.3359 c
253.6748 364.3359 254.1748 364.8359 254.1748 365.4512 c
F
254.1748 428.0918 m
254.1748 428.708 253.6748 429.208 253.0591 429.208 c
252.4429 429.208 251.9429 428.708 251.9429 428.0918 c
251.9429 427.4761 252.4429 426.9761 253.0591 426.9761 c
253.6748 426.9761 254.1748 427.4761 254.1748 428.0918 c
F
254.895 365.9316 m
254.895 366.5488 254.395 367.0488 253.7788 367.0488 c
253.1631 367.0488 252.6631 366.5488 252.6631 365.9316 c
252.6631 365.3164 253.1631 364.8164 253.7788 364.8164 c
254.395 364.8164 254.895 365.3164 254.895 365.9316 c
F
254.895 427.6118 m
254.895 428.228 254.395 428.728 253.7788 428.728 c
253.1631 428.728 252.6631 428.228 252.6631 427.6118 c
252.6631 426.9961 253.1631 426.4961 253.7788 426.4961 c
254.395 426.4961 254.895 426.9961 254.895 427.6118 c
F
255.6147 366.291 m
255.6147 366.9082 255.1147 367.4082 254.499 367.4082 c
253.8828 367.4082 253.3828 366.9082 253.3828 366.291 c
253.3828 365.6758 253.8828 365.1758 254.499 365.1758 c
255.1147 365.1758 255.6147 365.6758 255.6147 366.291 c
F
255.6147 427.252 m
255.6147 427.8682 255.1147 428.3682 254.499 428.3682 c
253.8828 428.3682 253.3828 427.8682 253.3828 427.252 c
253.3828 426.6362 253.8828 426.1362 254.499 426.1362 c
255.1147 426.1362 255.6147 426.6362 255.6147 427.252 c
F
256.0947 366.6523 m
256.0947 367.2676 255.5947 367.7676 254.979 367.7676 c
254.3628 367.7676 253.8628 367.2676 253.8628 366.6523 c
253.8628 366.0352 254.3628 365.5352 254.979 365.5352 c
255.5947 365.5352 256.0947 366.0352 256.0947 366.6523 c
F
256.0947 426.8921 m
256.0947 427.5078 255.5947 428.0078 254.979 428.0078 c
254.3628 428.0078 253.8628 427.5078 253.8628 426.8921 c
253.8628 426.2759 254.3628 425.7759 254.979 425.7759 c
255.5947 425.7759 256.0947 426.2759 256.0947 426.8921 c
F
256.5747 366.8926 m
256.5747 367.5078 256.0747 368.0078 255.459 368.0078 c
254.8428 368.0078 254.3428 367.5078 254.3428 366.8926 c
254.3428 366.2754 254.8428 365.7754 255.459 365.7754 c
256.0747 365.7754 256.5747 366.2754 256.5747 366.8926 c
F
256.5747 426.6519 m
256.5747 427.2681 256.0747 427.7681 255.459 427.7681 c
254.8428 427.7681 254.3428 427.2681 254.3428 426.6519 c
254.3428 426.0361 254.8428 425.5361 255.459 425.5361 c
256.0747 425.5361 256.5747 426.0361 256.5747 426.6519 c
F
257.0547 367.1328 m
257.0547 367.748 256.5547 368.248 255.939 368.248 c
255.3228 368.248 254.8228 367.748 254.8228 367.1328 c
254.8228 366.5156 255.3228 366.0156 255.939 366.0156 c
256.5547 366.0156 257.0547 366.5156 257.0547 367.1328 c
F
257.0547 426.4121 m
257.0547 427.0278 256.5547 427.5278 255.939 427.5278 c
255.3228 427.5278 254.8228 427.0278 254.8228 426.4121 c
254.8228 425.7959 255.3228 425.2959 255.939 425.2959 c
256.5547 425.2959 257.0547 425.7959 257.0547 426.4121 c
F
257.5347 367.3711 m
257.5347 367.9883 257.0347 368.4883 256.4189 368.4883 c
255.8027 368.4883 255.3027 367.9883 255.3027 367.3711 c
255.3027 366.7559 255.8027 366.2559 256.4189 366.2559 c
257.0347 366.2559 257.5347 366.7559 257.5347 367.3711 c
F
257.5347 426.1719 m
257.5347 426.7881 257.0347 427.2881 256.4189 427.2881 c
255.8027 427.2881 255.3027 426.7881 255.3027 426.1719 c
255.3027 425.5562 255.8027 425.0562 256.4189 425.0562 c
257.0347 425.0562 257.5347 425.5562 257.5347 426.1719 c
F
257.895 367.6113 m
257.895 368.2285 257.395 368.7285 256.7788 368.7285 c
256.1626 368.7285 255.6631 368.2285 255.6631 367.6113 c
255.6631 366.9961 256.1626 366.4961 256.7788 366.4961 c
257.395 366.4961 257.895 366.9961 257.895 367.6113 c
F
257.895 425.9321 m
257.895 426.5479 257.395 427.0479 256.7788 427.0479 c
256.1626 427.0479 255.6631 426.5479 255.6631 425.9321 c
255.6631 425.3159 256.1626 424.8159 256.7788 424.8159 c
257.395 424.8159 257.895 425.3159 257.895 425.9321 c
F
258.2549 367.8516 m
258.2549 368.4688 257.7549 368.9688 257.1387 368.9688 c
256.5229 368.9688 256.0229 368.4688 256.0229 367.8516 c
256.0229 367.2363 256.5229 366.7363 257.1387 366.7363 c
257.7549 366.7363 258.2549 367.2363 258.2549 367.8516 c
F
258.2549 425.6919 m
258.2549 426.3081 257.7549 426.8081 257.1387 426.8081 c
256.5229 426.8081 256.0229 426.3081 256.0229 425.6919 c
256.0229 425.0762 256.5229 424.5762 257.1387 424.5762 c
257.7549 424.5762 258.2549 425.0762 258.2549 425.6919 c
F
258.4946 367.9727 m
258.4946 368.5879 257.9951 369.0879 257.3789 369.0879 c
256.7627 369.0879 256.2627 368.5879 256.2627 367.9727 c
256.2627 367.3555 256.7627 366.8555 257.3789 366.8555 c
257.9951 366.8555 258.4946 367.3555 258.4946 367.9727 c
F
258.4946 425.5718 m
258.4946 426.188 257.9951 426.688 257.3789 426.688 c
256.7627 426.688 256.2627 426.188 256.2627 425.5718 c
256.2627 424.9561 256.7627 424.4561 257.3789 424.4561 c
257.9951 424.4561 258.4946 424.9561 258.4946 425.5718 c
F
258.7349 322.4922 m
258.7349 323.1074 258.2349 323.6074 257.6187 323.6074 c
257.0029 323.6074 256.5029 323.1074 256.5029 322.4922 c
256.5029 321.875 257.0029 321.377 257.6187 321.377 c
258.2349 321.377 258.7349 321.875 258.7349 322.4922 c
F
258.7349 471.0522 m
258.7349 471.668 258.2349 472.168 257.6187 472.168 c
257.0029 472.168 256.5029 471.668 256.5029 471.0522 c
256.5029 470.436 257.0029 469.936 257.6187 469.936 c
258.2349 469.936 258.7349 470.436 258.7349 471.0522 c
F
258.7349 368.0918 m
258.7349 368.707 258.2349 369.207 257.6187 369.207 c
257.0029 369.207 256.5029 368.707 256.5029 368.0918 c
256.5029 367.4766 257.0029 366.9766 257.6187 366.9766 c
258.2349 366.9766 258.7349 367.4766 258.7349 368.0918 c
F
258.7349 425.4521 m
258.7349 426.0679 258.2349 426.5679 257.6187 426.5679 c
257.0029 426.5679 256.5029 426.0679 256.5029 425.4521 c
256.5029 424.8359 257.0029 424.3359 257.6187 424.3359 c
258.2349 424.3359 258.7349 424.8359 258.7349 425.4521 c
F
258.9751 368.332 m
258.9751 368.9473 258.4751 369.4473 257.8589 369.4473 c
257.2427 369.4473 256.7427 368.9473 256.7427 368.332 c
256.7427 367.7168 257.2427 367.2168 257.8589 367.2168 c
258.4751 367.2168 258.9751 367.7168 258.9751 368.332 c
F
258.9751 425.2119 m
258.9751 425.8281 258.4751 426.3281 257.8589 426.3281 c
257.2427 426.3281 256.7427 425.8281 256.7427 425.2119 c
256.7427 424.5962 257.2427 424.0962 257.8589 424.0962 c
258.4751 424.0962 258.9751 424.5962 258.9751 425.2119 c
F
259.2148 368.332 m
259.2148 368.9473 258.7148 369.4473 258.0991 369.4473 c
257.4829 369.4473 256.9829 368.9473 256.9829 368.332 c
256.9829 367.7168 257.4829 367.2168 258.0991 367.2168 c
258.7148 367.2168 259.2148 367.7168 259.2148 368.332 c
F
259.2148 425.2119 m
259.2148 425.8281 258.7148 426.3281 258.0991 426.3281 c
257.4829 426.3281 256.9829 425.8281 256.9829 425.2119 c
256.9829 424.5962 257.4829 424.0962 258.0991 424.0962 c
258.7148 424.0962 259.2148 424.5962 259.2148 425.2119 c
F
259.335 368.4512 m
259.335 369.0684 258.835 369.5684 258.2188 369.5684 c
257.603 369.5684 257.103 369.0684 257.103 368.4512 c
257.103 367.8359 257.603 367.3359 258.2188 367.3359 c
258.835 367.3359 259.335 367.8359 259.335 368.4512 c
F
259.335 425.0918 m
259.335 425.708 258.835 426.208 258.2188 426.208 c
257.603 426.208 257.103 425.708 257.103 425.0918 c
257.103 424.4761 257.603 423.9761 258.2188 423.9761 c
258.835 423.9761 259.335 424.4761 259.335 425.0918 c
F
259.4551 368.5723 m
259.4551 369.1875 258.9551 369.6875 258.3389 369.6875 c
257.7227 369.6875 257.2231 369.1875 257.2231 368.5723 c
257.2231 367.9551 257.7227 367.4551 258.3389 367.4551 c
258.9551 367.4551 259.4551 367.9551 259.4551 368.5723 c
F
259.4551 424.9722 m
259.4551 425.5879 258.9551 426.0879 258.3389 426.0879 c
257.7227 426.0879 257.2231 425.5879 257.2231 424.9722 c
257.2231 424.356 257.7227 423.856 258.3389 423.856 c
258.9551 423.856 259.4551 424.356 259.4551 424.9722 c
F
259.5747 368.5723 m
259.5747 369.1875 259.0747 369.6875 258.459 369.6875 c
257.8428 369.6875 257.3428 369.1875 257.3428 368.5723 c
257.3428 367.9551 257.8428 367.4551 258.459 367.4551 c
259.0747 367.4551 259.5747 367.9551 259.5747 368.5723 c
F
259.5747 424.9722 m
259.5747 425.5879 259.0747 426.0879 258.459 426.0879 c
257.8428 426.0879 257.3428 425.5879 257.3428 424.9722 c
257.3428 424.356 257.8428 423.856 258.459 423.856 c
259.0747 423.856 259.5747 424.356 259.5747 424.9722 c
F
259.6948 368.5723 m
259.6948 369.1875 259.1948 369.6875 258.5786 369.6875 c
257.9629 369.6875 257.4629 369.1875 257.4629 368.5723 c
257.4629 367.9551 257.9629 367.4551 258.5786 367.4551 c
259.1948 367.4551 259.6948 367.9551 259.6948 368.5723 c
F
259.6948 424.9722 m
259.6948 425.5879 259.1948 426.0879 258.5786 426.0879 c
257.9629 426.0879 257.4629 425.5879 257.4629 424.9722 c
257.4629 424.356 257.9629 423.856 258.5786 423.856 c
259.1948 423.856 259.6948 424.356 259.6948 424.9722 c
F
259.6948 368.6914 m
259.6948 369.3086 259.1948 369.8086 258.5786 369.8086 c
257.9629 369.8086 257.4629 369.3086 257.4629 368.6914 c
257.4629 368.0762 257.9629 367.5762 258.5786 367.5762 c
259.1948 367.5762 259.6948 368.0762 259.6948 368.6914 c
F
259.6948 424.8521 m
259.6948 425.4683 259.1948 425.9678 258.5786 425.9678 c
257.9629 425.9678 257.4629 425.4683 257.4629 424.8521 c
257.4629 424.2358 257.9629 423.7358 258.5786 423.7358 c
259.1948 423.7358 259.6948 424.2358 259.6948 424.8521 c
F
264.2549 318.8926 m
264.2549 319.5078 263.7549 320.0078 263.1387 320.0078 c
262.5229 320.0078 262.0229 319.5078 262.0229 318.8926 c
262.0229 318.2754 262.5229 317.7754 263.1387 317.7754 c
263.7549 317.7754 264.2549 318.2754 264.2549 318.8926 c
F
264.2549 474.6519 m
264.2549 475.2681 263.7549 475.7681 263.1387 475.7681 c
262.5229 475.7681 262.0229 475.2681 262.0229 474.6519 c
262.0229 474.0361 262.5229 473.5361 263.1387 473.5361 c
263.7549 473.5361 264.2549 474.0361 264.2549 474.6519 c
F
265.2148 326.5723 m
265.2148 327.1875 264.7148 327.6875 264.0991 327.6875 c
263.4829 327.6875 262.9829 327.1875 262.9829 326.5723 c
262.9829 325.9551 263.4829 325.4551 264.0991 325.4551 c
264.7148 325.4551 265.2148 325.9551 265.2148 326.5723 c
F
265.2148 466.9722 m
265.2148 467.5879 264.7148 468.0879 264.0991 468.0879 c
263.4829 468.0879 262.9829 467.5879 262.9829 466.9722 c
262.9829 466.356 263.4829 465.856 264.0991 465.856 c
264.7148 465.856 265.2148 466.356 265.2148 466.9722 c
F
271.2148 315.1719 m
271.2148 315.7871 270.7148 316.2871 270.0991 316.2871 c
269.4829 316.2871 268.9829 315.7871 268.9829 315.1719 c
268.9829 314.5566 269.4829 314.0566 270.0991 314.0566 c
270.7148 314.0566 271.2148 314.5566 271.2148 315.1719 c
F
271.2148 478.3721 m
271.2148 478.9878 270.7148 479.4878 270.0991 479.4878 c
269.4829 479.4878 268.9829 478.9878 268.9829 478.3721 c
268.9829 477.7559 269.4829 477.2559 270.0991 477.2559 c
270.7148 477.2559 271.2148 477.7559 271.2148 478.3721 c
F
277.2148 313.252 m
277.2148 313.8672 276.7148 314.3672 276.0991 314.3672 c
275.4829 314.3672 274.9829 313.8672 274.9829 313.252 c
274.9829 312.6367 275.4829 312.1367 276.0991 312.1367 c
276.7148 312.1367 277.2148 312.6367 277.2148 313.252 c
F
277.2148 480.292 m
277.2148 480.9082 276.7148 481.4082 276.0991 481.4082 c
275.4829 481.4082 274.9829 480.9082 274.9829 480.292 c
274.9829 479.6758 275.4829 479.1758 276.0991 479.1758 c
276.7148 479.1758 277.2148 479.6758 277.2148 480.292 c
F
284.895 323.0918 m
284.895 323.707 284.395 324.207 283.7788 324.207 c
283.1626 324.207 282.6631 323.707 282.6631 323.0918 c
282.6631 322.4766 283.1626 321.9766 283.7788 321.9766 c
284.395 321.9766 284.895 322.4766 284.895 323.0918 c
F
284.895 470.4521 m
284.895 471.0679 284.395 471.5679 283.7788 471.5679 c
283.1626 471.5679 282.6631 471.0679 282.6631 470.4521 c
282.6631 469.8359 283.1626 469.3359 283.7788 469.3359 c
284.395 469.3359 284.895 469.8359 284.895 470.4521 c
F
285.9751 311.4512 m
285.9751 312.0684 285.4751 312.5684 284.8589 312.5684 c
284.2427 312.5684 283.7427 312.0684 283.7427 311.4512 c
283.7427 310.8359 284.2427 310.3359 284.8589 310.3359 c
285.4751 310.3359 285.9751 310.8359 285.9751 311.4512 c
F
285.9751 482.0918 m
285.9751 482.708 285.4751 483.208 284.8589 483.208 c
284.2427 483.208 283.7427 482.708 283.7427 482.0918 c
283.7427 481.4761 284.2427 480.9761 284.8589 480.9761 c
285.4751 480.9761 285.9751 481.4761 285.9751 482.0918 c
F
292.2148 310.1328 m
292.2148 310.748 291.7148 311.248 291.0991 311.248 c
290.4829 311.248 289.9829 310.748 289.9829 310.1328 c
289.9829 309.5156 290.4829 309.0156 291.0991 309.0156 c
291.7148 309.0156 292.2148 309.5156 292.2148 310.1328 c
F
292.2148 483.4121 m
292.2148 484.0278 291.7148 484.5278 291.0991 484.5278 c
290.4829 484.5278 289.9829 484.0278 289.9829 483.4121 c
289.9829 482.7959 290.4829 482.2959 291.0991 482.2959 c
291.7148 482.2959 292.2148 482.7959 292.2148 483.4121 c
F
305.0547 311.332 m
305.0547 311.9473 304.5547 312.4473 303.939 312.4473 c
303.3228 312.4473 302.8228 311.9473 302.8228 311.332 c
302.8228 310.7168 303.3228 310.2168 303.939 310.2168 c
304.5547 310.2168 305.0547 310.7168 305.0547 311.332 c
F
305.0547 482.2119 m
305.0547 482.8281 304.5547 483.3281 303.939 483.3281 c
303.3228 483.3281 302.8228 482.8281 302.8228 482.2119 c
302.8228 481.5962 303.3228 481.0962 303.939 481.0962 c
304.5547 481.0962 305.0547 481.5962 305.0547 482.2119 c
F
307.8145 317.4512 m
307.8145 318.0684 307.3145 318.5684 306.6987 318.5684 c
306.083 318.5684 305.583 318.0684 305.583 317.4512 c
305.583 316.8359 306.083 316.3359 306.6987 316.3359 c
307.3145 316.3359 307.8145 316.8359 307.8145 317.4512 c
F
307.8145 476.0918 m
307.8145 476.708 307.3145 477.208 306.6987 477.208 c
306.083 477.208 305.583 476.708 305.583 476.0918 c
305.583 475.4761 306.083 474.9761 306.6987 474.9761 c
307.3145 474.9761 307.8145 475.4761 307.8145 476.0918 c
F
308.2949 321.0527 m
308.2949 321.668 307.7949 322.168 307.1797 322.168 c
306.563 322.168 306.063 321.668 306.063 321.0527 c
306.063 320.4355 306.563 319.9355 307.1797 319.9355 c
307.7949 319.9355 308.2949 320.4355 308.2949 321.0527 c
F
308.2949 472.4922 m
308.2949 473.1079 307.7949 473.6079 307.1797 473.6079 c
306.563 473.6079 306.063 473.1079 306.063 472.4922 c
306.063 471.876 306.563 471.376 307.1797 471.376 c
307.7949 471.376 308.2949 471.876 308.2949 472.4922 c
F
308.4141 323.8125 m
308.4141 324.4277 307.9141 324.9277 307.2988 324.9277 c
306.6831 324.9277 306.1831 324.4277 306.1831 323.8125 c
306.1831 323.1953 306.6831 322.6953 307.2988 322.6953 c
307.9141 322.6953 308.4141 323.1953 308.4141 323.8125 c
F
308.4141 469.7319 m
308.4141 470.3481 307.9141 470.8481 307.2988 470.8481 c
306.6831 470.8481 306.1831 470.3481 306.1831 469.7319 c
306.1831 469.1157 306.6831 468.6162 307.2988 468.6162 c
307.9141 468.6162 308.4141 469.1157 308.4141 469.7319 c
F
308.4141 326.0918 m
308.4141 326.707 307.9141 327.207 307.2988 327.207 c
306.6831 327.207 306.1831 326.707 306.1831 326.0918 c
306.1831 325.4766 306.6831 324.9766 307.2988 324.9766 c
307.9141 324.9766 308.4141 325.4766 308.4141 326.0918 c
F
308.4141 467.4521 m
308.4141 468.0679 307.9141 468.5679 307.2988 468.5679 c
306.6831 468.5679 306.1831 468.0679 306.1831 467.4521 c
306.1831 466.8359 306.6831 466.3359 307.2988 466.3359 c
307.9141 466.3359 308.4141 466.8359 308.4141 467.4521 c
F
308.4141 327.8926 m
308.4141 328.5078 307.9141 329.0078 307.2988 329.0078 c
306.6831 329.0078 306.1831 328.5078 306.1831 327.8926 c
306.1831 327.2754 306.6831 326.7754 307.2988 326.7754 c
307.9141 326.7754 308.4141 327.2754 308.4141 327.8926 c
F
308.4141 465.6519 m
308.4141 466.2681 307.9141 466.7681 307.2988 466.7681 c
306.6831 466.7681 306.1831 466.2681 306.1831 465.6519 c
306.1831 465.0361 306.6831 464.5361 307.2988 464.5361 c
307.9141 464.5361 308.4141 465.0361 308.4141 465.6519 c
F
308.4141 329.4512 m
308.4141 330.0684 307.9141 330.5684 307.2988 330.5684 c
306.6831 330.5684 306.1831 330.0684 306.1831 329.4512 c
306.1831 328.8359 306.6831 328.3359 307.2988 328.3359 c
307.9141 328.3359 308.4141 328.8359 308.4141 329.4512 c
F
308.4141 464.0918 m
308.4141 464.708 307.9141 465.208 307.2988 465.208 c
306.6831 465.208 306.1831 464.708 306.1831 464.0918 c
306.1831 463.4761 306.6831 462.9761 307.2988 462.9761 c
307.9141 462.9761 308.4141 463.4761 308.4141 464.0918 c
F
308.4141 330.7715 m
308.4141 331.3887 307.9141 331.8887 307.2988 331.8887 c
306.6831 331.8887 306.1831 331.3887 306.1831 330.7715 c
306.1831 330.1563 306.6831 329.6563 307.2988 329.6563 c
307.9141 329.6563 308.4141 330.1563 308.4141 330.7715 c
F
308.4141 462.772 m
308.4141 463.3882 307.9141 463.8882 307.2988 463.8882 c
306.6831 463.8882 306.1831 463.3882 306.1831 462.772 c
306.1831 462.1558 306.6831 461.6558 307.2988 461.6558 c
307.9141 461.6558 308.4141 462.1558 308.4141 462.772 c
F
308.4141 331.9727 m
308.4141 332.5879 307.9141 333.0879 307.2988 333.0879 c
306.6831 333.0879 306.1831 332.5879 306.1831 331.9727 c
306.1831 331.3555 306.6831 330.8555 307.2988 330.8555 c
307.9141 330.8555 308.4141 331.3555 308.4141 331.9727 c
F
308.4141 461.5718 m
308.4141 462.188 307.9141 462.688 307.2988 462.688 c
306.6831 462.688 306.1831 462.188 306.1831 461.5718 c
306.1831 460.9561 306.6831 460.4561 307.2988 460.4561 c
307.9141 460.4561 308.4141 460.9561 308.4141 461.5718 c
F
308.4141 333.0527 m
308.4141 333.668 307.9141 334.168 307.2988 334.168 c
306.6831 334.168 306.1831 333.668 306.1831 333.0527 c
306.1831 332.4355 306.6831 331.9355 307.2988 331.9355 c
307.9141 331.9355 308.4141 332.4355 308.4141 333.0527 c
F
308.4141 460.4922 m
308.4141 461.1079 307.9141 461.6079 307.2988 461.6079 c
306.6831 461.6079 306.1831 461.1079 306.1831 460.4922 c
306.1831 459.876 306.6831 459.376 307.2988 459.376 c
307.9141 459.376 308.4141 459.876 308.4141 460.4922 c
F
308.4141 334.0117 m
308.4141 334.6289 307.9141 335.1289 307.2988 335.1289 c
306.6831 335.1289 306.1831 334.6289 306.1831 334.0117 c
306.1831 333.3965 306.6831 332.8965 307.2988 332.8965 c
307.9141 332.8965 308.4141 333.3965 308.4141 334.0117 c
F
308.4141 459.5317 m
308.4141 460.1479 307.9141 460.6479 307.2988 460.6479 c
306.6831 460.6479 306.1831 460.1479 306.1831 459.5317 c
306.1831 458.916 306.6831 458.416 307.2988 458.416 c
307.9141 458.416 308.4141 458.916 308.4141 459.5317 c
F
308.4141 334.7324 m
308.4141 335.3477 307.9141 335.8477 307.2988 335.8477 c
306.6831 335.8477 306.1831 335.3477 306.1831 334.7324 c
306.1831 334.1152 306.6831 333.6152 307.2988 333.6152 c
307.9141 333.6152 308.4141 334.1152 308.4141 334.7324 c
F
308.4141 458.812 m
308.4141 459.4282 307.9141 459.9282 307.2988 459.9282 c
306.6831 459.9282 306.1831 459.4282 306.1831 458.812 c
306.1831 458.1958 306.6831 457.6958 307.2988 457.6958 c
307.9141 457.6958 308.4141 458.1958 308.4141 458.812 c
F
308.4141 335.4512 m
308.4141 336.0684 307.9141 336.5684 307.2988 336.5684 c
306.6831 336.5684 306.1831 336.0684 306.1831 335.4512 c
306.1831 334.8359 306.6831 334.3359 307.2988 334.3359 c
307.9141 334.3359 308.4141 334.8359 308.4141 335.4512 c
F
308.4141 458.0918 m
308.4141 458.708 307.9141 459.208 307.2988 459.208 c
306.6831 459.208 306.1831 458.708 306.1831 458.0918 c
306.1831 457.4761 306.6831 456.9761 307.2988 456.9761 c
307.9141 456.9761 308.4141 457.4761 308.4141 458.0918 c
F
308.4141 336.1719 m
308.4141 336.7871 307.9141 337.2871 307.2988 337.2871 c
306.6831 337.2871 306.1831 336.7871 306.1831 336.1719 c
306.1831 335.5566 306.6831 335.0566 307.2988 335.0566 c
307.9141 335.0566 308.4141 335.5566 308.4141 336.1719 c
F
308.4141 457.3721 m
308.4141 457.9878 307.9141 458.4878 307.2988 458.4878 c
306.6831 458.4878 306.1831 457.9878 306.1831 457.3721 c
306.1831 456.7559 306.6831 456.2559 307.2988 456.2559 c
307.9141 456.2559 308.4141 456.7559 308.4141 457.3721 c
F
308.4141 336.7715 m
308.4141 337.3887 307.9141 337.8887 307.2988 337.8887 c
306.6831 337.8887 306.1831 337.3887 306.1831 336.7715 c
306.1831 336.1563 306.6831 335.6563 307.2988 335.6563 c
307.9141 335.6563 308.4141 336.1563 308.4141 336.7715 c
F
308.4141 456.772 m
308.4141 457.3882 307.9141 457.8882 307.2988 457.8882 c
306.6831 457.8882 306.1831 457.3882 306.1831 456.772 c
306.1831 456.1558 306.6831 455.6558 307.2988 455.6558 c
307.9141 455.6558 308.4141 456.1558 308.4141 456.772 c
F
308.4141 337.3711 m
308.4141 337.9883 307.9141 338.4883 307.2988 338.4883 c
306.6831 338.4883 306.1831 337.9883 306.1831 337.3711 c
306.1831 336.7559 306.6831 336.2559 307.2988 336.2559 c
307.9141 336.2559 308.4141 336.7559 308.4141 337.3711 c
F
308.4141 456.1719 m
308.4141 456.7881 307.9141 457.2881 307.2988 457.2881 c
306.6831 457.2881 306.1831 456.7881 306.1831 456.1719 c
306.1831 455.5562 306.6831 455.0562 307.2988 455.0562 c
307.9141 455.0562 308.4141 455.5562 308.4141 456.1719 c
F
308.4141 337.8516 m
308.4141 338.4688 307.9141 338.9688 307.2988 338.9688 c
306.6831 338.9688 306.1831 338.4688 306.1831 337.8516 c
306.1831 337.2363 306.6831 336.7363 307.2988 336.7363 c
307.9141 336.7363 308.4141 337.2363 308.4141 337.8516 c
F
308.4141 455.6919 m
308.4141 456.3081 307.9141 456.8081 307.2988 456.8081 c
306.6831 456.8081 306.1831 456.3081 306.1831 455.6919 c
306.1831 455.0762 306.6831 454.5762 307.2988 454.5762 c
307.9141 454.5762 308.4141 455.0762 308.4141 455.6919 c
F
308.4141 338.332 m
308.4141 338.9473 307.9141 339.4473 307.2988 339.4473 c
306.6831 339.4473 306.1831 338.9473 306.1831 338.332 c
306.1831 337.7168 306.6831 337.2168 307.2988 337.2168 c
307.9141 337.2168 308.4141 337.7168 308.4141 338.332 c
F
308.4141 455.2119 m
308.4141 455.8281 307.9141 456.3281 307.2988 456.3281 c
306.6831 456.3281 306.1831 455.8281 306.1831 455.2119 c
306.1831 454.5962 306.6831 454.0962 307.2988 454.0962 c
307.9141 454.0962 308.4141 454.5962 308.4141 455.2119 c
F
308.4141 338.5723 m
308.4141 339.1875 307.9141 339.6875 307.2988 339.6875 c
306.6831 339.6875 306.1831 339.1875 306.1831 338.5723 c
306.1831 337.9551 306.6831 337.4551 307.2988 337.4551 c
307.9141 337.4551 308.4141 337.9551 308.4141 338.5723 c
F
308.4141 454.9722 m
308.4141 455.5879 307.9141 456.0879 307.2988 456.0879 c
306.6831 456.0879 306.1831 455.5879 306.1831 454.9722 c
306.1831 454.356 306.6831 453.856 307.2988 453.856 c
307.9141 453.856 308.4141 454.356 308.4141 454.9722 c
F
308.4141 339.0527 m
308.4141 339.668 307.9141 340.168 307.2988 340.168 c
306.6831 340.168 306.1831 339.668 306.1831 339.0527 c
306.1831 338.4355 306.6831 337.9355 307.2988 337.9355 c
307.9141 337.9355 308.4141 338.4355 308.4141 339.0527 c
F
308.4141 454.4922 m
308.4141 455.1079 307.9141 455.6079 307.2988 455.6079 c
306.6831 455.6079 306.1831 455.1079 306.1831 454.4922 c
306.1831 453.876 306.6831 453.376 307.2988 453.376 c
307.9141 453.376 308.4141 453.876 308.4141 454.4922 c
F
308.4141 339.291 m
308.4141 339.9082 307.9141 340.4082 307.2988 340.4082 c
306.6831 340.4082 306.1831 339.9082 306.1831 339.291 c
306.1831 338.6758 306.6831 338.1758 307.2988 338.1758 c
307.9141 338.1758 308.4141 338.6758 308.4141 339.291 c
F
308.4141 454.252 m
308.4141 454.8682 307.9141 455.3682 307.2988 455.3682 c
306.6831 455.3682 306.1831 454.8682 306.1831 454.252 c
306.1831 453.6362 306.6831 453.1362 307.2988 453.1362 c
307.9141 453.1362 308.4141 453.6362 308.4141 454.252 c
F
308.4141 339.5313 m
308.4141 340.1484 307.9141 340.6484 307.2988 340.6484 c
306.6831 340.6484 306.1831 340.1484 306.1831 339.5313 c
306.1831 338.916 306.6831 338.416 307.2988 338.416 c
307.9141 338.416 308.4141 338.916 308.4141 339.5313 c
F
308.4141 454.0122 m
308.4141 454.6279 307.9141 455.1279 307.2988 455.1279 c
306.6831 455.1279 306.1831 454.6279 306.1831 454.0122 c
306.1831 453.396 306.6831 452.896 307.2988 452.896 c
307.9141 452.896 308.4141 453.396 308.4141 454.0122 c
F
308.4141 339.7715 m
308.4141 340.3887 307.9141 340.8887 307.2988 340.8887 c
306.6831 340.8887 306.1831 340.3887 306.1831 339.7715 c
306.1831 339.1563 306.6831 338.6563 307.2988 338.6563 c
307.9141 338.6563 308.4141 339.1563 308.4141 339.7715 c
F
308.4141 453.772 m
308.4141 454.3882 307.9141 454.8882 307.2988 454.8882 c
306.6831 454.8882 306.1831 454.3882 306.1831 453.772 c
306.1831 453.1558 306.6831 452.6558 307.2988 452.6558 c
307.9141 452.6558 308.4141 453.1558 308.4141 453.772 c
F
308.4141 340.0117 m
308.4141 340.6289 307.9141 341.1289 307.2988 341.1289 c
306.6831 341.1289 306.1831 340.6289 306.1831 340.0117 c
306.1831 339.3965 306.6831 338.8965 307.2988 338.8965 c
307.9141 338.8965 308.4141 339.3965 308.4141 340.0117 c
F
308.4141 453.5317 m
308.4141 454.1479 307.9141 454.6479 307.2988 454.6479 c
306.6831 454.6479 306.1831 454.1479 306.1831 453.5317 c
306.1831 452.916 306.6831 452.416 307.2988 452.416 c
307.9141 452.416 308.4141 452.916 308.4141 453.5317 c
F
308.4141 340.1328 m
308.4141 340.748 307.9141 341.248 307.2988 341.248 c
306.6831 341.248 306.1831 340.748 306.1831 340.1328 c
306.1831 339.5156 306.6831 339.0156 307.2988 339.0156 c
307.9141 339.0156 308.4141 339.5156 308.4141 340.1328 c
F
308.4141 453.4121 m
308.4141 454.0278 307.9141 454.5278 307.2988 454.5278 c
306.6831 454.5278 306.1831 454.0278 306.1831 453.4121 c
306.1831 452.7959 306.6831 452.2959 307.2988 452.2959 c
307.9141 452.2959 308.4141 452.7959 308.4141 453.4121 c
F
308.4141 340.252 m
308.4141 340.8672 307.9141 341.3672 307.2988 341.3672 c
306.6831 341.3672 306.1831 340.8672 306.1831 340.252 c
306.1831 339.6367 306.6831 339.1367 307.2988 339.1367 c
307.9141 339.1367 308.4141 339.6367 308.4141 340.252 c
F
308.4141 453.292 m
308.4141 453.9082 307.9141 454.4077 307.2988 454.4077 c
306.6831 454.4077 306.1831 453.9082 306.1831 453.292 c
306.1831 452.6758 306.6831 452.1758 307.2988 452.1758 c
307.9141 452.1758 308.4141 452.6758 308.4141 453.292 c
F
308.4141 340.252 m
308.4141 340.8672 307.9141 341.3672 307.2988 341.3672 c
306.6831 341.3672 306.1831 340.8672 306.1831 340.252 c
306.1831 339.6367 306.6831 339.1367 307.2988 339.1367 c
307.9141 339.1367 308.4141 339.6367 308.4141 340.252 c
F
308.4141 453.292 m
308.4141 453.9082 307.9141 454.4077 307.2988 454.4077 c
306.6831 454.4077 306.1831 453.9082 306.1831 453.292 c
306.1831 452.6758 306.6831 452.1758 307.2988 452.1758 c
307.9141 452.1758 308.4141 452.6758 308.4141 453.292 c
F
308.4141 340.3711 m
308.4141 340.9883 307.9141 341.4883 307.2988 341.4883 c
306.6831 341.4883 306.1831 340.9883 306.1831 340.3711 c
306.1831 339.7559 306.6831 339.2559 307.2988 339.2559 c
307.9141 339.2559 308.4141 339.7559 308.4141 340.3711 c
F
308.4141 453.1719 m
308.4141 453.7881 307.9141 454.2881 307.2988 454.2881 c
306.6831 454.2881 306.1831 453.7881 306.1831 453.1719 c
306.1831 452.5562 306.6831 452.0562 307.2988 452.0562 c
307.9141 452.0562 308.4141 452.5562 308.4141 453.1719 c
F
315.1348 293.9316 m
315.1348 294.5488 314.6348 295.0488 314.0195 295.0488 c
313.4023 295.0488 312.9023 294.5488 312.9023 293.9316 c
312.9023 293.3164 313.4023 292.8164 314.0195 292.8164 c
314.6348 292.8164 315.1348 293.3164 315.1348 293.9316 c
F
315.1348 499.6118 m
315.1348 500.228 314.6348 500.728 314.0195 500.728 c
313.4023 500.728 312.9023 500.228 312.9023 499.6118 c
312.9023 498.9961 313.4023 498.4961 314.0195 498.4961 c
314.6348 498.4961 315.1348 498.9961 315.1348 499.6118 c
F
327.9746 312.5313 m
327.9746 313.1484 327.4746 313.6484 326.8594 313.6484 c
326.2422 313.6484 325.7422 313.1484 325.7422 312.5313 c
325.7422 311.916 326.2422 311.416 326.8594 311.416 c
327.4746 311.416 327.9746 311.916 327.9746 312.5313 c
F
327.9746 481.0122 m
327.9746 481.6279 327.4746 482.1279 326.8594 482.1279 c
326.2422 482.1279 325.7422 481.6279 325.7422 481.0122 c
325.7422 480.396 326.2422 479.896 326.8594 479.896 c
327.4746 479.896 327.9746 480.396 327.9746 481.0122 c
F
335.5352 313.8516 m
335.5352 314.4688 335.0352 314.9688 334.418 314.9688 c
333.8027 314.9688 333.3027 314.4688 333.3027 313.8516 c
333.3027 313.2363 333.8027 312.7363 334.418 312.7363 c
335.0352 312.7363 335.5352 313.2363 335.5352 313.8516 c
F
335.5352 479.6919 m
335.5352 480.3081 335.0352 480.8081 334.418 480.8081 c
333.8027 480.8081 333.3027 480.3081 333.3027 479.6919 c
333.3027 479.0762 333.8027 478.5762 334.418 478.5762 c
335.0352 478.5762 335.5352 479.0762 335.5352 479.6919 c
F
342.0156 314.9316 m
342.0156 315.5488 341.5156 316.0488 340.8984 316.0488 c
340.2832 316.0488 339.7832 315.5488 339.7832 314.9316 c
339.7832 314.3164 340.2832 313.8164 340.8984 313.8164 c
341.5156 313.8164 342.0156 314.3164 342.0156 314.9316 c
F
342.0156 478.6118 m
342.0156 479.228 341.5156 479.728 340.8984 479.728 c
340.2832 479.728 339.7832 479.228 339.7832 478.6118 c
339.7832 477.9961 340.2832 477.4961 340.8984 477.4961 c
341.5156 477.4961 342.0156 477.9961 342.0156 478.6118 c
F
346.5742 318.4121 m
346.5742 319.0273 346.0742 319.5273 345.459 319.5273 c
344.8438 319.5273 344.3438 319.0273 344.3438 318.4121 c
344.3438 317.7969 344.8438 317.2969 345.459 317.2969 c
346.0742 317.2969 346.5742 317.7969 346.5742 318.4121 c
F
346.5742 475.1318 m
346.5742 475.748 346.0742 476.248 345.459 476.248 c
344.8438 476.248 344.3438 475.748 344.3438 475.1318 c
344.3438 474.5161 344.8438 474.0161 345.459 474.0161 c
346.0742 474.0161 346.5742 474.5161 346.5742 475.1318 c
F
350.7754 321.7715 m
350.7754 322.3887 350.2754 322.8887 349.6582 322.8887 c
349.043 322.8887 348.543 322.3887 348.543 321.7715 c
348.543 321.1563 349.043 320.6563 349.6582 320.6563 c
350.2754 320.6563 350.7754 321.1563 350.7754 321.7715 c
F
350.7754 471.772 m
350.7754 472.3882 350.2754 472.8882 349.6582 472.8882 c
349.043 472.8882 348.543 472.3882 348.543 471.772 c
348.543 471.1558 349.043 470.6558 349.6582 470.6558 c
350.2754 470.6558 350.7754 471.1558 350.7754 471.772 c
F
355.4551 321.7715 m
355.4551 322.3887 354.9551 322.8887 354.3398 322.8887 c
353.7227 322.8887 353.2227 322.3887 353.2227 321.7715 c
353.2227 321.1563 353.7227 320.6563 354.3398 320.6563 c
354.9551 320.6563 355.4551 321.1563 355.4551 321.7715 c
F
355.4551 471.772 m
355.4551 472.3882 354.9551 472.8882 354.3398 472.8882 c
353.7227 472.8882 353.2227 472.3882 353.2227 471.772 c
353.2227 471.1558 353.7227 470.6558 354.3398 470.6558 c
354.9551 470.6558 355.4551 471.1558 355.4551 471.772 c
F
357.1348 370.252 m
357.1348 370.8672 356.6348 371.3672 356.0195 371.3672 c
355.4023 371.3672 354.9023 370.8672 354.9023 370.252 c
354.9023 369.6367 355.4023 369.1367 356.0195 369.1367 c
356.6348 369.1367 357.1348 369.6367 357.1348 370.252 c
F
357.1348 423.292 m
357.1348 423.9082 356.6348 424.4077 356.0195 424.4077 c
355.4023 424.4077 354.9023 423.9082 354.9023 423.292 c
354.9023 422.6758 355.4023 422.1758 356.0195 422.1758 c
356.6348 422.1758 357.1348 422.6758 357.1348 423.292 c
F
357.2559 368.6914 m
357.2559 369.3086 356.7559 369.8086 356.1387 369.8086 c
355.5234 369.8086 355.0234 369.3086 355.0234 368.6914 c
355.0234 368.0762 355.5234 367.5762 356.1387 367.5762 c
356.7559 367.5762 357.2559 368.0762 357.2559 368.6914 c
F
357.2559 424.8521 m
357.2559 425.4683 356.7559 425.9678 356.1387 425.9678 c
355.5234 425.9678 355.0234 425.4683 355.0234 424.8521 c
355.0234 424.2358 355.5234 423.7358 356.1387 423.7358 c
356.7559 423.7358 357.2559 424.2358 357.2559 424.8521 c
F
357.375 368.5723 m
357.375 369.1875 356.875 369.6875 356.2598 369.6875 c
355.6426 369.6875 355.1426 369.1875 355.1426 368.5723 c
355.1426 367.9551 355.6426 367.4551 356.2598 367.4551 c
356.875 367.4551 357.375 367.9551 357.375 368.5723 c
F
357.375 424.9722 m
357.375 425.5879 356.875 426.0879 356.2598 426.0879 c
355.6426 426.0879 355.1426 425.5879 355.1426 424.9722 c
355.1426 424.356 355.6426 423.856 356.2598 423.856 c
356.875 423.856 357.375 424.356 357.375 424.9722 c
F
357.375 368.5723 m
357.375 369.1875 356.875 369.6875 356.2598 369.6875 c
355.6426 369.6875 355.1426 369.1875 355.1426 368.5723 c
355.1426 367.9551 355.6426 367.4551 356.2598 367.4551 c
356.875 367.4551 357.375 367.9551 357.375 368.5723 c
F
357.375 424.9722 m
357.375 425.5879 356.875 426.0879 356.2598 426.0879 c
355.6426 426.0879 355.1426 425.5879 355.1426 424.9722 c
355.1426 424.356 355.6426 423.856 356.2598 423.856 c
356.875 423.856 357.375 424.356 357.375 424.9722 c
F
357.4941 368.5723 m
357.4941 369.1875 356.9941 369.6875 356.3789 369.6875 c
355.7637 369.6875 355.2637 369.1875 355.2637 368.5723 c
355.2637 367.9551 355.7637 367.4551 356.3789 367.4551 c
356.9941 367.4551 357.4941 367.9551 357.4941 368.5723 c
F
357.4941 424.9722 m
357.4941 425.5879 356.9941 426.0879 356.3789 426.0879 c
355.7637 426.0879 355.2637 425.5879 355.2637 424.9722 c
355.2637 424.356 355.7637 423.856 356.3789 423.856 c
356.9941 423.856 357.4941 424.356 357.4941 424.9722 c
F
357.6152 368.4512 m
357.6152 369.0684 357.1152 369.5684 356.498 369.5684 c
355.8828 369.5684 355.3828 369.0684 355.3828 368.4512 c
355.3828 367.8359 355.8828 367.3359 356.498 367.3359 c
357.1152 367.3359 357.6152 367.8359 357.6152 368.4512 c
F
357.6152 425.0918 m
357.6152 425.708 357.1152 426.208 356.498 426.208 c
355.8828 426.208 355.3828 425.708 355.3828 425.0918 c
355.3828 424.4761 355.8828 423.9761 356.498 423.9761 c
357.1152 423.9761 357.6152 424.4761 357.6152 425.0918 c
F
357.8555 368.332 m
357.8555 368.9473 357.3555 369.4473 356.7383 369.4473 c
356.123 369.4473 355.623 368.9473 355.623 368.332 c
355.623 367.7168 356.123 367.2168 356.7383 367.2168 c
357.3555 367.2168 357.8555 367.7168 357.8555 368.332 c
F
357.8555 425.2119 m
357.8555 425.8281 357.3555 426.3281 356.7383 426.3281 c
356.123 426.3281 355.623 425.8281 355.623 425.2119 c
355.623 424.5962 356.123 424.0962 356.7383 424.0962 c
357.3555 424.0962 357.8555 424.5962 357.8555 425.2119 c
F
358.0957 368.332 m
358.0957 368.9473 357.5957 369.4473 356.9785 369.4473 c
356.3633 369.4473 355.8633 368.9473 355.8633 368.332 c
355.8633 367.7168 356.3633 367.2168 356.9785 367.2168 c
357.5957 367.2168 358.0957 367.7168 358.0957 368.332 c
F
358.0957 425.2119 m
358.0957 425.8281 357.5957 426.3281 356.9785 426.3281 c
356.3633 426.3281 355.8633 425.8281 355.8633 425.2119 c
355.8633 424.5962 356.3633 424.0962 356.9785 424.0962 c
357.5957 424.0962 358.0957 424.5962 358.0957 425.2119 c
F
358.334 368.0918 m
358.334 368.707 357.834 369.207 357.2188 369.207 c
356.6035 369.207 356.1035 368.707 356.1035 368.0918 c
356.1035 367.4766 356.6035 366.9766 357.2188 366.9766 c
357.834 366.9766 358.334 367.4766 358.334 368.0918 c
F
358.334 425.4521 m
358.334 426.0679 357.834 426.5679 357.2188 426.5679 c
356.6035 426.5679 356.1035 426.0679 356.1035 425.4521 c
356.1035 424.8359 356.6035 424.3359 357.2188 424.3359 c
357.834 424.3359 358.334 424.8359 358.334 425.4521 c
F
358.5742 367.9727 m
358.5742 368.5879 358.0742 369.0879 357.459 369.0879 c
356.8438 369.0879 356.3438 368.5879 356.3438 367.9727 c
356.3438 367.3555 356.8438 366.8555 357.459 366.8555 c
358.0742 366.8555 358.5742 367.3555 358.5742 367.9727 c
F
358.5742 425.5718 m
358.5742 426.188 358.0742 426.688 357.459 426.688 c
356.8438 426.688 356.3438 426.188 356.3438 425.5718 c
356.3438 424.9561 356.8438 424.4561 357.459 424.4561 c
358.0742 424.4561 358.5742 424.9561 358.5742 425.5718 c
F
358.8145 367.8516 m
358.8145 368.4688 358.3145 368.9688 357.6992 368.9688 c
357.082 368.9688 356.582 368.4688 356.582 367.8516 c
356.582 367.2363 357.082 366.7363 357.6992 366.7363 c
358.3145 366.7363 358.8145 367.2363 358.8145 367.8516 c
F
358.8145 425.6919 m
358.8145 426.3081 358.3145 426.8081 357.6992 426.8081 c
357.082 426.8081 356.582 426.3081 356.582 425.6919 c
356.582 425.0762 357.082 424.5762 357.6992 424.5762 c
358.3145 424.5762 358.8145 425.0762 358.8145 425.6919 c
F
359.1758 367.6113 m
359.1758 368.2285 358.6758 368.7285 358.0586 368.7285 c
357.4434 368.7285 356.9434 368.2285 356.9434 367.6113 c
356.9434 366.9961 357.4434 366.4961 358.0586 366.4961 c
358.6758 366.4961 359.1758 366.9961 359.1758 367.6113 c
F
359.1758 425.9321 m
359.1758 426.5479 358.6758 427.0479 358.0586 427.0479 c
357.4434 427.0479 356.9434 426.5479 356.9434 425.9321 c
356.9434 425.3159 357.4434 424.8159 358.0586 424.8159 c
358.6758 424.8159 359.1758 425.3159 359.1758 425.9321 c
F
359.5352 367.3711 m
359.5352 367.9883 359.0352 368.4883 358.418 368.4883 c
357.8027 368.4883 357.3027 367.9883 357.3027 367.3711 c
357.3027 366.7559 357.8027 366.2559 358.418 366.2559 c
359.0352 366.2559 359.5352 366.7559 359.5352 367.3711 c
F
359.5352 426.1719 m
359.5352 426.7881 359.0352 427.2881 358.418 427.2881 c
357.8027 427.2881 357.3027 426.7881 357.3027 426.1719 c
357.3027 425.5562 357.8027 425.0562 358.418 425.0562 c
359.0352 425.0562 359.5352 425.5562 359.5352 426.1719 c
F
360.0156 367.1328 m
360.0156 367.748 359.5156 368.248 358.8984 368.248 c
358.2832 368.248 357.7832 367.748 357.7832 367.1328 c
357.7832 366.5156 358.2832 366.0156 358.8984 366.0156 c
359.5156 366.0156 360.0156 366.5156 360.0156 367.1328 c
F
360.0156 426.4121 m
360.0156 427.0278 359.5156 427.5278 358.8984 427.5278 c
358.2832 427.5278 357.7832 427.0278 357.7832 426.4121 c
357.7832 425.7959 358.2832 425.2959 358.8984 425.2959 c
359.5156 425.2959 360.0156 425.7959 360.0156 426.4121 c
F
360.4941 366.8926 m
360.4941 367.5078 359.9941 368.0078 359.3789 368.0078 c
358.7637 368.0078 358.2637 367.5078 358.2637 366.8926 c
358.2637 366.2754 358.7637 365.7754 359.3789 365.7754 c
359.9941 365.7754 360.4941 366.2754 360.4941 366.8926 c
F
360.4941 426.6519 m
360.4941 427.2681 359.9941 427.7681 359.3789 427.7681 c
358.7637 427.7681 358.2637 427.2681 358.2637 426.6519 c
358.2637 426.0361 358.7637 425.5361 359.3789 425.5361 c
359.9941 425.5361 360.4941 426.0361 360.4941 426.6519 c
F
361.0957 366.6523 m
361.0957 367.2676 360.5957 367.7676 359.9785 367.7676 c
359.3633 367.7676 358.8633 367.2676 358.8633 366.6523 c
358.8633 366.0352 359.3633 365.5352 359.9785 365.5352 c
360.5957 365.5352 361.0957 366.0352 361.0957 366.6523 c
F
361.0957 426.8921 m
361.0957 427.5078 360.5957 428.0078 359.9785 428.0078 c
359.3633 428.0078 358.8633 427.5078 358.8633 426.8921 c
358.8633 426.2759 359.3633 425.7759 359.9785 425.7759 c
360.5957 425.7759 361.0957 426.2759 361.0957 426.8921 c
F
361.2148 325.3711 m
361.2148 325.9883 360.7148 326.4883 360.0996 326.4883 c
359.4824 326.4883 358.9824 325.9883 358.9824 325.3711 c
358.9824 324.7559 359.4824 324.2559 360.0996 324.2559 c
360.7148 324.2559 361.2148 324.7559 361.2148 325.3711 c
F
361.2148 468.1719 m
361.2148 468.7881 360.7148 469.2881 360.0996 469.2881 c
359.4824 469.2881 358.9824 468.7881 358.9824 468.1719 c
358.9824 467.5562 359.4824 467.0562 360.0996 467.0562 c
360.7148 467.0562 361.2148 467.5562 361.2148 468.1719 c
F
361.6953 366.291 m
361.6953 366.9082 361.1953 367.4082 360.5781 367.4082 c
359.9629 367.4082 359.4629 366.9082 359.4629 366.291 c
359.4629 365.6758 359.9629 365.1758 360.5781 365.1758 c
361.1953 365.1758 361.6953 365.6758 361.6953 366.291 c
F
361.6953 427.252 m
361.6953 427.8682 361.1953 428.3682 360.5781 428.3682 c
359.9629 428.3682 359.4629 427.8682 359.4629 427.252 c
359.4629 426.6362 359.9629 426.1362 360.5781 426.1362 c
361.1953 426.1362 361.6953 426.6362 361.6953 427.252 c
F
362.4141 365.9316 m
362.4141 366.5488 361.9141 367.0488 361.2988 367.0488 c
360.6836 367.0488 360.1836 366.5488 360.1836 365.9316 c
360.1836 365.3164 360.6836 364.8164 361.2988 364.8164 c
361.9141 364.8164 362.4141 365.3164 362.4141 365.9316 c
F
362.4141 427.6118 m
362.4141 428.228 361.9141 428.728 361.2988 428.728 c
360.6836 428.728 360.1836 428.228 360.1836 427.6118 c
360.1836 426.9961 360.6836 426.4961 361.2988 426.4961 c
361.9141 426.4961 362.4141 426.9961 362.4141 427.6118 c
F
363.1348 365.4512 m
363.1348 366.0684 362.6348 366.5684 362.0195 366.5684 c
361.4023 366.5684 360.9023 366.0684 360.9023 365.4512 c
360.9023 364.8359 361.4023 364.3359 362.0195 364.3359 c
362.6348 364.3359 363.1348 364.8359 363.1348 365.4512 c
F
363.1348 428.0918 m
363.1348 428.708 362.6348 429.208 362.0195 429.208 c
361.4023 429.208 360.9023 428.708 360.9023 428.0918 c
360.9023 427.4761 361.4023 426.9761 362.0195 426.9761 c
362.6348 426.9761 363.1348 427.4761 363.1348 428.0918 c
F
363.9746 364.9727 m
363.9746 365.5879 363.4746 366.0879 362.8594 366.0879 c
362.2422 366.0879 361.7422 365.5879 361.7422 364.9727 c
361.7422 364.3555 362.2422 363.8555 362.8594 363.8555 c
363.4746 363.8555 363.9746 364.3555 363.9746 364.9727 c
F
363.9746 428.5718 m
363.9746 429.188 363.4746 429.688 362.8594 429.688 c
362.2422 429.688 361.7422 429.188 361.7422 428.5718 c
361.7422 427.9561 362.2422 427.4561 362.8594 427.4561 c
363.4746 427.4561 363.9746 427.9561 363.9746 428.5718 c
F
365.0547 364.4922 m
365.0547 365.1074 364.5547 365.6074 363.9395 365.6074 c
363.3223 365.6074 362.8223 365.1074 362.8223 364.4922 c
362.8223 363.875 363.3223 363.377 363.9395 363.377 c
364.5547 363.377 365.0547 363.875 365.0547 364.4922 c
F
365.0547 429.0522 m
365.0547 429.668 364.5547 430.168 363.9395 430.168 c
363.3223 430.168 362.8223 429.668 362.8223 429.0522 c
362.8223 428.436 363.3223 427.936 363.9395 427.936 c
364.5547 427.936 365.0547 428.436 365.0547 429.0522 c
F
365.7754 330.0527 m
365.7754 330.668 365.2754 331.168 364.6582 331.168 c
364.043 331.168 363.543 330.668 363.543 330.0527 c
363.543 329.4355 364.043 328.9355 364.6582 328.9355 c
365.2754 328.9355 365.7754 329.4355 365.7754 330.0527 c
F
365.7754 463.4922 m
365.7754 464.1079 365.2754 464.6079 364.6582 464.6079 c
364.043 464.6079 363.543 464.1079 363.543 463.4922 c
363.543 462.876 364.043 462.376 364.6582 462.376 c
365.2754 462.376 365.7754 462.876 365.7754 463.4922 c
F
366.0156 364.0117 m
366.0156 364.6289 365.5156 365.1289 364.8984 365.1289 c
364.2832 365.1289 363.7832 364.6289 363.7832 364.0117 c
363.7832 363.3965 364.2832 362.8965 364.8984 362.8965 c
365.5156 362.8965 366.0156 363.3965 366.0156 364.0117 c
F
366.0156 429.5317 m
366.0156 430.1479 365.5156 430.6479 364.8984 430.6479 c
364.2832 430.6479 363.7832 430.1479 363.7832 429.5317 c
363.7832 428.916 364.2832 428.416 364.8984 428.416 c
365.5156 428.416 366.0156 428.916 366.0156 429.5317 c
F
367.334 363.291 m
367.334 363.9082 366.834 364.4082 366.2188 364.4082 c
365.6035 364.4082 365.1035 363.9082 365.1035 363.291 c
365.1035 362.6758 365.6035 362.1758 366.2188 362.1758 c
366.834 362.1758 367.334 362.6758 367.334 363.291 c
F
367.334 430.252 m
367.334 430.8682 366.834 431.3682 366.2188 431.3682 c
365.6035 431.3682 365.1035 430.8682 365.1035 430.252 c
365.1035 429.6362 365.6035 429.1362 366.2188 429.1362 c
366.834 429.1362 367.334 429.6362 367.334 430.252 c
F
368.2949 335.6914 m
368.2949 336.3086 367.7949 336.8086 367.1797 336.8086 c
366.5625 336.8086 366.0625 336.3086 366.0625 335.6914 c
366.0625 335.0762 366.5625 334.5762 367.1797 334.5762 c
367.7949 334.5762 368.2949 335.0762 368.2949 335.6914 c
F
368.2949 457.8521 m
368.2949 458.4683 367.7949 458.9678 367.1797 458.9678 c
366.5625 458.9678 366.0625 458.4683 366.0625 457.8521 c
366.0625 457.2358 366.5625 456.7358 367.1797 456.7358 c
367.7949 456.7358 368.2949 457.2358 368.2949 457.8521 c
F
368.8945 362.5723 m
368.8945 363.1875 368.3945 363.6875 367.7793 363.6875 c
367.1621 363.6875 366.6621 363.1875 366.6621 362.5723 c
366.6621 361.9551 367.1621 361.4551 367.7793 361.4551 c
368.3945 361.4551 368.8945 361.9551 368.8945 362.5723 c
F
368.8945 430.9722 m
368.8945 431.5879 368.3945 432.0879 367.7793 432.0879 c
367.1621 432.0879 366.6621 431.5879 366.6621 430.9722 c
366.6621 430.356 367.1621 429.856 367.7793 429.856 c
368.3945 429.856 368.8945 430.356 368.8945 430.9722 c
F
370.6953 361.6113 m
370.6953 362.2285 370.1953 362.7285 369.5781 362.7285 c
368.9629 362.7285 368.4629 362.2285 368.4629 361.6113 c
368.4629 360.9961 368.9629 360.4961 369.5781 360.4961 c
370.1953 360.4961 370.6953 360.9961 370.6953 361.6113 c
F
370.6953 431.9321 m
370.6953 432.5479 370.1953 433.0479 369.5781 433.0479 c
368.9629 433.0479 368.4629 432.5479 368.4629 431.9321 c
368.4629 431.3159 368.9629 430.8159 369.5781 430.8159 c
370.1953 430.8159 370.6953 431.3159 370.6953 431.9321 c
F
372.9746 360.5313 m
372.9746 361.1484 372.4746 361.6484 371.8594 361.6484 c
371.2422 361.6484 370.7422 361.1484 370.7422 360.5313 c
370.7422 359.916 371.2422 359.416 371.8594 359.416 c
372.4746 359.416 372.9746 359.916 372.9746 360.5313 c
F
372.9746 433.0122 m
372.9746 433.6279 372.4746 434.1279 371.8594 434.1279 c
371.2422 434.1279 370.7422 433.6279 370.7422 433.0122 c
370.7422 432.396 371.2422 431.896 371.8594 431.896 c
372.4746 431.896 372.9746 432.396 372.9746 433.0122 c
F
373.6953 343.0117 m
373.6953 343.6289 373.1953 344.1289 372.5781 344.1289 c
371.9629 344.1289 371.4629 343.6289 371.4629 343.0117 c
371.4629 342.3965 371.9629 341.8965 372.5781 341.8965 c
373.1953 341.8965 373.6953 342.3965 373.6953 343.0117 c
F
373.6953 450.5317 m
373.6953 451.1479 373.1953 451.6479 372.5781 451.6479 c
371.9629 451.6479 371.4629 451.1479 371.4629 450.5317 c
371.4629 449.916 371.9629 449.416 372.5781 449.416 c
373.1953 449.416 373.6953 449.916 373.6953 450.5317 c
F
376.0957 359.2129 m
376.0957 359.8281 375.5957 360.3281 374.9785 360.3281 c
374.3633 360.3281 373.8633 359.8281 373.8633 359.2129 c
373.8633 358.5957 374.3633 358.0957 374.9785 358.0957 c
375.5957 358.0957 376.0957 358.5957 376.0957 359.2129 c
F
376.0957 434.332 m
376.0957 434.9478 375.5957 435.4478 374.9785 435.4478 c
374.3633 435.4478 373.8633 434.9478 373.8633 434.332 c
373.8633 433.7158 374.3633 433.2158 374.9785 433.2158 c
375.5957 433.2158 376.0957 433.7158 376.0957 434.332 c
F
381.6152 357.7715 m
381.6152 358.3887 381.1152 358.8887 380.498 358.8887 c
379.8828 358.8887 379.3828 358.3887 379.3828 357.7715 c
379.3828 357.1563 379.8828 356.6563 380.498 356.6563 c
381.1152 356.6563 381.6152 357.1563 381.6152 357.7715 c
F
381.6152 435.772 m
381.6152 436.3882 381.1152 436.8882 380.498 436.8882 c
379.8828 436.8882 379.3828 436.3882 379.3828 435.772 c
379.3828 435.1558 379.8828 434.6558 380.498 434.6558 c
381.1152 434.6558 381.6152 435.1558 381.6152 435.772 c
F
390.4941 396.772 m
390.4941 397.3882 389.9941 397.8882 389.3789 397.8882 c
388.7637 397.8882 388.2637 397.3882 388.2637 396.772 c
388.2637 396.1558 388.7637 395.6558 389.3789 395.6558 c
389.9941 395.6558 390.4941 396.1558 390.4941 396.772 c
F
390.4941 363.291 m
390.4941 363.9082 389.9941 364.4082 389.3789 364.4082 c
388.7637 364.4082 388.2637 363.9082 388.2637 363.291 c
388.2637 362.6758 388.7637 362.1758 389.3789 362.1758 c
389.9941 362.1758 390.4941 362.6758 390.4941 363.291 c
F
390.4941 430.252 m
390.4941 430.8682 389.9941 431.3682 389.3789 431.3682 c
388.7637 431.3682 388.2637 430.8682 388.2637 430.252 c
388.2637 429.6362 388.7637 429.1362 389.3789 429.1362 c
389.9941 429.1362 390.4941 429.6362 390.4941 430.252 c
F
391.8145 373.1328 m
391.8145 373.748 391.3145 374.248 390.6992 374.248 c
390.082 374.248 389.582 373.748 389.582 373.1328 c
389.582 372.5156 390.082 372.0156 390.6992 372.0156 c
391.3145 372.0156 391.8145 372.5156 391.8145 373.1328 c
F
391.8145 420.4121 m
391.8145 421.0278 391.3145 421.5278 390.6992 421.5278 c
390.082 421.5278 389.582 421.0278 389.582 420.4121 c
389.582 419.7959 390.082 419.2959 390.6992 419.2959 c
391.3145 419.2959 391.8145 419.7959 391.8145 420.4121 c
F
394.8145 379.0117 m
394.8145 379.6289 394.3145 380.1289 393.6992 380.1289 c
393.082 380.1289 392.582 379.6289 392.582 379.0117 c
392.582 378.3965 393.082 377.8965 393.6992 377.8965 c
394.3145 377.8965 394.8145 378.3965 394.8145 379.0117 c
F
394.8145 414.5317 m
394.8145 415.1479 394.3145 415.6479 393.6992 415.6479 c
393.082 415.6479 392.582 415.1479 392.582 414.5317 c
392.582 413.916 393.082 413.416 393.6992 413.416 c
394.3145 413.416 394.8145 413.916 394.8145 414.5317 c
F
397.0957 386.332 m
397.0957 386.9473 396.5957 387.4473 395.9785 387.4473 c
395.3633 387.4473 394.8633 386.9473 394.8633 386.332 c
394.8633 385.7168 395.3633 385.2168 395.9785 385.2168 c
396.5957 385.2168 397.0957 385.7168 397.0957 386.332 c
F
397.0957 407.2119 m
397.0957 407.8281 396.5957 408.3281 395.9785 408.3281 c
395.3633 408.3281 394.8633 407.8281 394.8633 407.2119 c
394.8633 406.5962 395.3633 406.0962 395.9785 406.0962 c
396.5957 406.0962 397.0957 406.5962 397.0957 407.2119 c
F
397.5742 392.5723 m
397.5742 393.1875 397.0742 393.6875 396.459 393.6875 c
395.8438 393.6875 395.3438 393.1875 395.3438 392.5723 c
395.3438 391.9551 395.8438 391.4551 396.459 391.4551 c
397.0742 391.4551 397.5742 391.9551 397.5742 392.5723 c
F
397.5742 400.9722 m
397.5742 401.5879 397.0742 402.0879 396.459 402.0879 c
395.8438 402.0879 395.3438 401.5879 395.3438 400.9722 c
395.3438 400.356 395.8438 399.856 396.459 399.856 c
397.0742 399.856 397.5742 400.356 397.5742 400.9722 c
F
399.1348 365.9316 m
399.1348 366.5488 398.6348 367.0488 398.0195 367.0488 c
397.4023 367.0488 396.9023 366.5488 396.9023 365.9316 c
396.9023 365.3164 397.4023 364.8164 398.0195 364.8164 c
398.6348 364.8164 399.1348 365.3164 399.1348 365.9316 c
F
399.1348 427.6118 m
399.1348 428.228 398.6348 428.728 398.0195 428.728 c
397.4023 428.728 396.9023 428.228 396.9023 427.6118 c
396.9023 426.9961 397.4023 426.4961 398.0195 426.4961 c
398.6348 426.4961 399.1348 426.9961 399.1348 427.6118 c
F
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-1) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig1b.eps)
%%CreationDate: 11/5/03 18:00
%%BoundingBox: 162 256 450 536
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
173.9106 396.7871 m
173.9106 398.4561 l
S
0 To
1 0 0 1 162 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(-0.4) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
207.2852 396.7871 m
207.2852 398.4561 l
S
0 To
1 0 0 1 195.3496 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
240.6597 396.7871 m
240.6597 398.4561 l
S
0 To
1 0 0 1 228.7744 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
274.0347 396.7871 m
274.0347 398.4561 l
S
0 To
1 0 0 1 262.0942 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
340.7842 396.7871 m
340.7842 398.4561 l
S
0 To
1 0 0 1 331.7188 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
374.1582 396.7871 m
374.1582 398.4561 l
S
0 To
1 0 0 1 365.1484 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
407.5332 396.7871 m
407.5332 398.4561 l
S
0 To
1 0 0 1 398.4727 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
440.9082 396.7871 m
440.9082 398.4561 l
S
0 To
1 0 0 1 431.8721 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
180.5854 396.7871 m
180.5854 397.7886 l
S
187.2603 396.7871 m
187.2603 397.7886 l
S
1 D
193.9355 396.7871 m
193.9355 397.7886 l
S
200.6104 396.7871 m
200.6104 397.7886 l
S
213.96 396.7871 m
213.96 397.7886 l
S
220.6353 396.7871 m
220.6353 397.7886 l
S
227.3101 396.7871 m
227.3101 397.7886 l
S
233.9849 396.7871 m
233.9849 397.7886 l
S
247.335 396.7871 m
247.335 397.7886 l
S
254.0098 396.7871 m
254.0098 397.7886 l
S
260.6846 396.7871 m
260.6846 397.7886 l
S
267.3594 396.7871 m
267.3594 397.7886 l
S
0 D
280.7095 396.7871 m
280.7095 397.7886 l
S
1 D
287.3843 396.7871 m
287.3843 397.7886 l
S
294.0591 396.7871 m
294.0591 397.7886 l
S
0 D
300.7344 396.7871 m
300.7344 397.7886 l
S
314.084 396.7871 m
314.084 397.7886 l
S
1 D
320.7588 396.7871 m
320.7588 397.7886 l
S
0 D
327.4336 396.7871 m
327.4336 397.7886 l
S
1 D
334.1094 396.7871 m
334.1094 397.7886 l
S
0 D
347.459 396.7871 m
347.459 397.7886 l
S
354.1338 396.7871 m
354.1338 397.7886 l
S
1 D
360.8086 396.7871 m
360.8086 397.7886 l
S
0 D
367.4834 396.7871 m
367.4834 397.7886 l
S
1 D
380.833 396.7871 m
380.833 397.7886 l
S
0 D
387.5088 396.7871 m
387.5088 397.7886 l
S
1 D
394.1836 396.7871 m
394.1836 397.7886 l
S
400.8584 396.7871 m
400.8584 397.7886 l
S
0 D
414.208 396.7871 m
414.208 397.7886 l
S
1 D
420.8828 396.7871 m
420.8828 397.7886 l
S
0 D
427.5576 396.7871 m
427.5576 397.7886 l
S
1 D
434.2334 396.7871 m
434.2334 397.7886 l
S
*U
*u
0 D
0.25 w
173.9106 396.7871 m
440.9082 396.7871 l
S
1 D
307.4092 263.2881 m
309.0781 263.2881 l
S
*U
0 To
1 0 0 1 281.0811 260.248 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.4) Tx 
(\r) TX 
TO
0 D
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 296.6631 m
309.0781 296.6631 l
S
0 To
1 0 0 1 281.0313 293.623 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 330.0381 m
309.0781 330.0381 l
S
0 To
1 0 0 1 281.1309 326.9971 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 363.4121 m
309.0781 363.4121 l
S
0 To
1 0 0 1 281.021 360.3721 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 430.1616 m
309.0781 430.1616 l
S
0 To
1 0 0 1 287.021 427.1216 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 463.5366 m
309.0781 463.5366 l
S
0 To
1 0 0 1 287.1309 460.4961 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 496.9111 m
309.0781 496.9111 l
S
0 To
1 0 0 1 287.0313 493.8706 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 530.2856 m
309.0781 530.2856 l
S
0 To
1 0 0 1 287.0811 527.2451 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
307.4092 269.9639 m
308.4102 269.9639 l
S
1 D
307.4092 276.6387 m
308.4102 276.6387 l
S
307.4092 283.3135 m
308.4102 283.3135 l
S
307.4092 289.9883 m
308.4102 289.9883 l
S
307.4092 303.3379 m
308.4102 303.3379 l
S
0 D
307.4092 310.0127 m
308.4102 310.0127 l
S
1 D
307.4092 316.6875 m
308.4102 316.6875 l
S
307.4092 323.3633 m
308.4102 323.3633 l
S
0 D
307.4092 336.7129 m
308.4102 336.7129 l
S
1 D
307.4092 343.3877 m
308.4102 343.3877 l
S
0 D
307.4092 350.0625 m
308.4102 350.0625 l
S
1 D
307.4092 356.7373 m
308.4102 356.7373 l
S
0 D
307.4092 370.0869 m
308.4102 370.0869 l
S
307.4092 376.7627 m
308.4102 376.7627 l
S
1 D
307.4092 383.4375 m
308.4102 383.4375 l
S
0 D
307.4092 390.1123 m
308.4102 390.1123 l
S
307.4092 403.4619 m
308.4102 403.4619 l
S
307.4092 410.1367 m
308.4102 410.1367 l
S
307.4092 416.812 m
308.4102 416.812 l
S
307.4092 423.4868 m
308.4102 423.4868 l
S
1 D
307.4092 436.8369 m
308.4102 436.8369 l
S
307.4092 443.5117 m
308.4102 443.5117 l
S
307.4092 450.1865 m
308.4102 450.1865 l
S
307.4092 456.8613 m
308.4102 456.8613 l
S
0 D
307.4092 470.2114 m
308.4102 470.2114 l
S
1 D
307.4092 476.8862 m
308.4102 476.8862 l
S
307.4092 483.561 m
308.4102 483.561 l
S
0 D
307.4092 490.2363 m
308.4102 490.2363 l
S
1 D
307.4092 503.5859 m
308.4102 503.5859 l
S
0 D
307.4092 510.2607 m
308.4102 510.2607 l
S
1 D
307.4092 516.936 m
308.4102 516.936 l
S
307.4092 523.6108 m
308.4102 523.6108 l
S
*U
0 D
0.25 w
307.4092 263.2881 m
307.4092 530.2856 l
S
q
0 J 0 j 1 w 4 M
173.9106 263.2881 m
440.9082 263.2881 l
440.9082 530.2856 l
173.9106 530.2856 l
173.9106 263.2881 l
h
W
n
*u
1 D
0 R
0 G
1 J 1 j 2.136 w 10 M
177.4961 312.7441 m
177.4961 312.7441 l
S
177.4961 480.8301 m
177.4961 480.8301 l
S
177.5845 396.7871 m
177.5845 396.7871 l
S
190.0747 323.1436 m
190.0747 323.1436 l
S
190.0747 470.4302 m
190.0747 470.4302 l
S
0 D
198.458 329.5176 m
198.458 329.5176 l
S
1 D
198.458 464.0571 m
198.458 464.0571 l
S
204.6123 333.9678 m
204.6123 333.9678 l
S
204.6123 459.6064 m
204.6123 459.6064 l
S
0 D
209.3945 337.3428 m
209.3945 337.3428 l
S
209.3945 456.2314 m
209.3945 456.2314 l
S
1 D
213.2607 340.0664 m
213.2607 340.0664 l
S
0 D
213.2607 453.5078 m
213.2607 453.5078 l
S
1 D
216.4912 342.3516 m
216.4912 342.3516 l
S
0 D
216.4912 451.2227 m
216.4912 451.2227 l
S
219.2705 344.3193 m
219.2705 344.3193 l
S
1 D
219.2705 449.2549 m
219.2705 449.2549 l
S
221.7109 346.0254 m
221.7109 346.0254 l
S
0 D
221.7109 447.5488 m
221.7109 447.5488 l
S
223.8735 347.5156 m
223.8735 347.5156 l
S
223.8735 446.0586 m
223.8735 446.0586 l
S
1 D
225.8066 348.8213 m
225.8066 348.8213 l
S
225.8066 444.7529 m
225.8066 444.7529 l
S
227.5425 349.9746 m
227.5425 349.9746 l
S
0 D
227.5425 443.5996 m
227.5425 443.5996 l
S
229.1069 350.9971 m
229.1069 350.9971 l
S
229.1069 442.5771 m
229.1069 442.5771 l
S
230.522 351.9131 m
230.522 351.9131 l
S
230.522 441.6611 m
230.522 441.6611 l
S
231.8062 352.7324 m
231.8062 352.7324 l
S
1 D
231.8062 440.8418 m
231.8062 440.8418 l
S
232.9731 353.4746 m
232.9731 353.4746 l
S
232.9731 440.0996 m
232.9731 440.0996 l
S
234.0381 354.1445 m
234.0381 354.1445 l
S
0 D
234.0381 439.4292 m
234.0381 439.4292 l
S
1 D
235.0073 354.751 m
235.0073 354.751 l
S
235.0073 438.8232 m
235.0073 438.8232 l
S
0 D
235.8965 355.3037 m
235.8965 355.3037 l
S
235.8965 438.2705 m
235.8965 438.2705 l
S
236.6494 273.2178 m
236.6494 273.2178 l
S
1 D
236.6494 520.356 m
236.6494 520.356 l
S
0 D
236.7085 355.8057 m
236.7085 355.8057 l
S
1 D
236.7085 437.7686 m
236.7085 437.7686 l
S
0 D
237.4507 356.2627 m
237.4507 356.2627 l
S
1 D
237.4507 437.312 m
237.4507 437.312 l
S
0 D
238.1289 356.6787 m
238.1289 356.6787 l
S
238.1289 436.8955 m
238.1289 436.8955 l
S
1 D
238.748 357.0576 m
238.748 357.0576 l
S
0 D
238.748 436.5161 m
238.748 436.5161 l
S
1 D
239.3115 357.4023 m
239.3115 357.4023 l
S
239.3115 436.1719 m
239.3115 436.1719 l
S
239.8242 357.7148 m
239.8242 357.7148 l
S
0 D
239.8242 435.8594 m
239.8242 435.8594 l
S
1 D
240.2886 357.9951 m
240.2886 357.9951 l
S
240.2886 435.5791 m
240.2886 435.5791 l
S
240.7051 358.249 m
240.7051 358.249 l
S
0 D
240.7051 435.3257 m
240.7051 435.3257 l
S
241.0815 358.4785 m
241.0815 358.4785 l
S
1 D
241.0815 435.0957 m
241.0815 435.0957 l
S
0 D
241.4155 358.6787 m
241.4155 358.6787 l
S
241.4155 434.8955 m
241.4155 434.8955 l
S
241.709 358.8574 m
241.709 358.8574 l
S
241.709 434.7168 m
241.709 434.7168 l
S
1 D
241.9683 359.0127 m
241.9683 359.0127 l
S
0 D
241.9683 434.562 m
241.9683 434.562 l
S
242.187 359.1436 m
242.187 359.1436 l
S
1 D
242.187 434.4312 m
242.187 434.4312 l
S
0 D
242.3711 359.2549 m
242.3711 359.2549 l
S
242.3711 434.3188 m
242.3711 434.3188 l
S
242.521 359.3457 m
242.521 359.3457 l
S
242.521 434.228 m
242.521 434.228 l
S
242.6382 359.415 m
242.6382 359.415 l
S
242.6382 434.1587 m
242.6382 434.1587 l
S
1 D
242.7183 359.4639 m
242.7183 359.4639 l
S
242.7183 434.1108 m
242.7183 434.1108 l
S
242.769 359.4961 m
242.769 359.4961 l
S
242.769 434.0786 m
242.769 434.0786 l
S
304.5469 264.5488 m
304.5469 264.5488 l
S
0 D
304.5469 529.0254 m
304.5469 529.0254 l
S
1 D
305.4736 273.3867 m
305.4736 273.3867 l
S
305.4736 520.188 m
305.4736 520.188 l
S
0 D
306.0181 280.0723 m
306.0181 280.0723 l
S
306.0181 513.5024 m
306.0181 513.5024 l
S
306.3652 285.3906 m
306.3652 285.3906 l
S
1 D
306.3652 508.1836 m
306.3652 508.1836 l
S
0 D
306.603 289.7637 m
306.603 289.7637 l
S
1 D
306.603 503.8105 m
306.603 503.8105 l
S
0 D
306.7686 293.4512 m
306.7686 293.4512 l
S
306.7686 500.123 m
306.7686 500.123 l
S
306.894 296.6152 m
306.894 296.6152 l
S
1 D
306.894 496.959 m
306.894 496.959 l
S
306.9873 299.3652 m
306.9873 299.3652 l
S
0 D
306.9873 494.209 m
306.9873 494.209 l
S
1 D
307.0596 301.7813 m
307.0596 301.7813 l
S
307.0596 491.793 m
307.0596 491.793 l
S
0 D
307.1182 303.9258 m
307.1182 303.9258 l
S
307.1182 489.6489 m
307.1182 489.6489 l
S
1 D
307.1631 305.8398 m
307.1631 305.8398 l
S
0 D
307.1631 487.7344 m
307.1631 487.7344 l
S
307.2012 307.5596 m
307.2012 307.5596 l
S
307.2012 486.0151 m
307.2012 486.0151 l
S
1 D
307.2334 309.1104 m
307.2334 309.1104 l
S
307.2334 484.4639 m
307.2334 484.4639 l
S
307.2598 310.5146 m
307.2598 310.5146 l
S
0 D
307.2598 483.0591 m
307.2598 483.0591 l
S
1 D
307.2813 311.7881 m
307.2813 311.7881 l
S
307.2813 481.7856 m
307.2813 481.7856 l
S
0 D
307.2998 312.9473 m
307.2998 312.9473 l
S
1 D
307.2998 480.627 m
307.2998 480.627 l
S
0 D
307.3154 314.0049 m
307.3154 314.0049 l
S
307.3154 479.5698 m
307.3154 479.5698 l
S
307.3291 314.9707 m
307.3291 314.9707 l
S
307.3291 478.603 m
307.3291 478.603 l
S
307.3428 315.8496 m
307.3428 315.8496 l
S
1 D
307.3428 477.7246 m
307.3428 477.7246 l
S
0 D
307.3535 316.6533 m
307.3535 316.6533 l
S
1 D
307.3535 476.9209 m
307.3535 476.9209 l
S
307.3613 317.3848 m
307.3613 317.3848 l
S
307.3613 476.1895 m
307.3613 476.1895 l
S
307.3691 318.0498 m
307.3691 318.0498 l
S
307.3691 475.5244 m
307.3691 475.5244 l
S
307.374 318.6553 m
307.374 318.6553 l
S
307.374 474.9185 m
307.374 474.9185 l
S
307.3828 319.2031 m
307.3828 319.2031 l
S
0 D
307.3828 474.3711 m
307.3828 474.3711 l
S
1 D
307.3848 319.6943 m
307.3848 319.6943 l
S
0 D
307.3848 473.8799 m
307.3848 473.8799 l
S
1 D
307.3906 320.1377 m
307.3906 320.1377 l
S
0 D
307.3906 473.4365 m
307.3906 473.4365 l
S
1 D
307.3955 320.5303 m
307.3955 320.5303 l
S
0 D
307.3955 473.0444 m
307.3955 473.0444 l
S
1 D
307.3984 320.877 m
307.3984 320.877 l
S
0 D
307.3984 472.6973 m
307.3984 472.6973 l
S
1 D
307.4014 321.1787 m
307.4014 321.1787 l
S
0 D
307.4014 472.3955 m
307.4014 472.3955 l
S
1 D
307.4043 321.4355 m
307.4043 321.4355 l
S
0 D
307.4043 472.1392 m
307.4043 472.1392 l
S
1 D
307.4043 321.6543 m
307.4043 321.6543 l
S
0 D
307.4043 471.9199 m
307.4043 471.9199 l
S
1 D
307.4063 321.8281 m
307.4063 321.8281 l
S
0 D
307.4063 471.7466 m
307.4063 471.7466 l
S
1 D
307.4063 321.9639 m
307.4063 321.9639 l
S
0 D
307.4063 471.6104 m
307.4063 471.6104 l
S
1 D
307.4092 322.0625 m
307.4092 322.0625 l
S
0 D
307.4092 471.5117 m
307.4092 471.5117 l
S
1 D
307.4092 322.1182 m
307.4092 322.1182 l
S
0 D
307.4092 471.4556 m
307.4092 471.4556 l
S
366.1514 377.0879 m
366.1514 377.0879 l
S
366.1514 416.4863 m
366.1514 416.4863 l
S
1 D
372.0488 359.4961 m
372.0488 359.4961 l
S
372.0488 434.0786 m
372.0488 434.0786 l
S
0 D
372.1025 359.4658 m
372.1025 359.4658 l
S
372.1025 434.1079 m
372.1025 434.1079 l
S
1 D
372.1885 359.418 m
372.1885 359.418 l
S
372.1885 434.1563 m
372.1885 434.1563 l
S
0 D
372.3086 359.3516 m
372.3086 359.3516 l
S
1 D
372.3086 434.2227 m
372.3086 434.2227 l
S
0 D
372.4629 359.2656 m
372.4629 359.2656 l
S
1 D
372.4629 434.3081 m
372.4629 434.3081 l
S
0 D
372.6553 359.1592 m
372.6553 359.1592 l
S
1 D
372.6553 434.415 m
372.6553 434.415 l
S
0 D
372.8848 359.0313 m
372.8848 359.0313 l
S
372.8848 434.543 m
372.8848 434.543 l
S
1 D
373.1543 358.8838 m
373.1543 358.8838 l
S
0 D
373.1543 434.6899 m
373.1543 434.6899 l
S
373.4619 358.7129 m
373.4619 358.7129 l
S
373.4619 434.8608 m
373.4619 434.8608 l
S
1 D
373.8115 358.5186 m
373.8115 358.5186 l
S
0 D
373.8115 435.0557 m
373.8115 435.0557 l
S
374.2041 358.3018 m
374.2041 358.3018 l
S
374.2041 435.272 m
374.2041 435.272 l
S
374.6445 358.0596 m
374.6445 358.0596 l
S
1 D
374.6445 435.5151 m
374.6445 435.5151 l
S
375.1299 357.7891 m
375.1299 357.7891 l
S
0 D
375.1299 435.7847 m
375.1299 435.7847 l
S
1 D
375.6699 357.4932 m
375.6699 357.4932 l
S
0 D
375.6699 436.0811 m
375.6699 436.0811 l
S
1 D
376.2627 357.167 m
376.2627 357.167 l
S
0 D
376.2627 436.4067 m
376.2627 436.4067 l
S
1 D
376.9141 356.8066 m
376.9141 356.8066 l
S
0 D
376.9141 436.7671 m
376.9141 436.7671 l
S
1 D
377.6318 356.4121 m
377.6318 356.4121 l
S
0 D
377.6318 437.1626 m
377.6318 437.1626 l
S
378.417 355.9795 m
378.417 355.9795 l
S
1 D
378.417 437.5947 m
378.417 437.5947 l
S
379.2793 355.5068 m
379.2793 355.5068 l
S
379.2793 438.0674 m
379.2793 438.0674 l
S
0 D
380.2275 354.9883 m
380.2275 354.9883 l
S
1 D
380.2275 438.5854 m
380.2275 438.5854 l
S
381.2656 354.4199 m
381.2656 354.4199 l
S
0 D
381.2656 439.1543 m
381.2656 439.1543 l
S
382.4111 353.7979 m
382.4111 353.7979 l
S
1 D
382.4111 439.7764 m
382.4111 439.7764 l
S
0 D
383.6738 353.1113 m
383.6738 353.1113 l
S
1 D
383.6738 440.4624 m
383.6738 440.4624 l
S
0 D
385.0703 352.3564 m
385.0703 352.3564 l
S
385.0703 441.2183 m
385.0703 441.2183 l
S
1 D
386.625 351.5176 m
386.625 351.5176 l
S
386.625 442.0566 m
386.625 442.0566 l
S
388.3574 350.5889 m
388.3574 350.5889 l
S
*U
*u
0 D
388.3574 442.9858 m
388.3574 442.9858 l
S
390.3066 349.5498 m
390.3066 349.5498 l
S
390.3066 444.0244 m
390.3066 444.0244 l
S
1 D
392.2178 275.2549 m
392.2178 275.2549 l
S
392.2178 518.3188 m
392.2178 518.3188 l
S
0 D
392.5146 348.3828 m
392.5146 348.3828 l
S
1 D
392.5146 445.1909 m
392.5146 445.1909 l
S
395.0352 347.0645 m
395.0352 347.0645 l
S
0 D
395.0352 446.5098 m
395.0352 446.5098 l
S
397.9561 345.5557 m
397.9561 345.5557 l
S
397.9561 448.0186 m
397.9561 448.0186 l
S
1 D
401.3838 343.8125 m
401.3838 343.8125 l
S
0 D
401.3838 449.7622 m
401.3838 449.7622 l
S
405.499 341.7695 m
405.499 341.7695 l
S
1 D
405.499 451.8047 m
405.499 451.8047 l
S
410.5693 339.3291 m
410.5693 339.3291 l
S
0 D
410.5693 454.2451 m
410.5693 454.2451 l
S
417.0703 336.3359 m
417.0703 336.3359 l
S
417.0703 457.2378 m
417.0703 457.2378 l
S
1 D
425.9102 332.5293 m
425.9102 332.5293 l
S
425.9102 461.0454 m
425.9102 461.0454 l
S
439.1221 327.3682 m
439.1221 327.3682 l
S
439.1221 466.2065 m
439.1221 466.2065 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-2) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig1c.eps)
%%CreationDate: 11/5/03 18:00
%%BoundingBox: 162 256 450 536
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
173.9106 396.7871 m
173.9106 398.4561 l
S
0 To
1 0 0 1 162 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(-0.4) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
207.2852 396.7871 m
207.2852 398.4561 l
S
0 To
1 0 0 1 195.3496 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
240.6597 396.7871 m
240.6597 398.4561 l
S
0 To
1 0 0 1 228.7744 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
274.0347 396.7871 m
274.0347 398.4561 l
S
0 To
1 0 0 1 262.0942 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
340.7842 396.7871 m
340.7842 398.4561 l
S
0 To
1 0 0 1 331.7188 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
374.1582 396.7871 m
374.1582 398.4561 l
S
0 To
1 0 0 1 365.1484 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
407.5332 396.7871 m
407.5332 398.4561 l
S
0 To
1 0 0 1 398.4727 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
440.9082 396.7871 m
440.9082 398.4561 l
S
0 To
1 0 0 1 431.8721 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
180.5854 396.7871 m
180.5854 397.7886 l
S
187.2603 396.7871 m
187.2603 397.7886 l
S
1 D
193.9355 396.7871 m
193.9355 397.7886 l
S
200.6104 396.7871 m
200.6104 397.7886 l
S
213.96 396.7871 m
213.96 397.7886 l
S
220.6353 396.7871 m
220.6353 397.7886 l
S
227.3101 396.7871 m
227.3101 397.7886 l
S
233.9849 396.7871 m
233.9849 397.7886 l
S
247.335 396.7871 m
247.335 397.7886 l
S
254.0098 396.7871 m
254.0098 397.7886 l
S
260.6846 396.7871 m
260.6846 397.7886 l
S
267.3594 396.7871 m
267.3594 397.7886 l
S
0 D
280.7095 396.7871 m
280.7095 397.7886 l
S
1 D
287.3843 396.7871 m
287.3843 397.7886 l
S
294.0591 396.7871 m
294.0591 397.7886 l
S
0 D
300.7344 396.7871 m
300.7344 397.7886 l
S
314.084 396.7871 m
314.084 397.7886 l
S
1 D
320.7588 396.7871 m
320.7588 397.7886 l
S
0 D
327.4336 396.7871 m
327.4336 397.7886 l
S
1 D
334.1094 396.7871 m
334.1094 397.7886 l
S
0 D
347.459 396.7871 m
347.459 397.7886 l
S
354.1338 396.7871 m
354.1338 397.7886 l
S
1 D
360.8086 396.7871 m
360.8086 397.7886 l
S
0 D
367.4834 396.7871 m
367.4834 397.7886 l
S
1 D
380.833 396.7871 m
380.833 397.7886 l
S
0 D
387.5088 396.7871 m
387.5088 397.7886 l
S
1 D
394.1836 396.7871 m
394.1836 397.7886 l
S
400.8584 396.7871 m
400.8584 397.7886 l
S
0 D
414.208 396.7871 m
414.208 397.7886 l
S
1 D
420.8828 396.7871 m
420.8828 397.7886 l
S
0 D
427.5576 396.7871 m
427.5576 397.7886 l
S
1 D
434.2334 396.7871 m
434.2334 397.7886 l
S
*U
*u
0 D
0.25 w
173.9106 396.7871 m
440.9082 396.7871 l
S
1 D
307.4092 263.2881 m
309.0781 263.2881 l
S
*U
0 To
1 0 0 1 281.0811 260.248 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.4) Tx 
(\r) TX 
TO
0 D
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 296.6631 m
309.0781 296.6631 l
S
0 To
1 0 0 1 281.0313 293.623 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 330.0381 m
309.0781 330.0381 l
S
0 To
1 0 0 1 281.1309 326.9971 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 363.4121 m
309.0781 363.4121 l
S
0 To
1 0 0 1 281.021 360.3721 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 430.1616 m
309.0781 430.1616 l
S
0 To
1 0 0 1 287.021 427.1216 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 463.5366 m
309.0781 463.5366 l
S
0 To
1 0 0 1 287.1309 460.4961 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 496.9111 m
309.0781 496.9111 l
S
0 To
1 0 0 1 287.0313 493.8706 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 530.2856 m
309.0781 530.2856 l
S
0 To
1 0 0 1 287.0811 527.2451 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
307.4092 269.9639 m
308.4102 269.9639 l
S
1 D
307.4092 276.6387 m
308.4102 276.6387 l
S
307.4092 283.3135 m
308.4102 283.3135 l
S
307.4092 289.9883 m
308.4102 289.9883 l
S
307.4092 303.3379 m
308.4102 303.3379 l
S
0 D
307.4092 310.0127 m
308.4102 310.0127 l
S
1 D
307.4092 316.6875 m
308.4102 316.6875 l
S
307.4092 323.3633 m
308.4102 323.3633 l
S
0 D
307.4092 336.7129 m
308.4102 336.7129 l
S
1 D
307.4092 343.3877 m
308.4102 343.3877 l
S
0 D
307.4092 350.0625 m
308.4102 350.0625 l
S
1 D
307.4092 356.7373 m
308.4102 356.7373 l
S
0 D
307.4092 370.0869 m
308.4102 370.0869 l
S
307.4092 376.7627 m
308.4102 376.7627 l
S
1 D
307.4092 383.4375 m
308.4102 383.4375 l
S
0 D
307.4092 390.1123 m
308.4102 390.1123 l
S
307.4092 403.4619 m
308.4102 403.4619 l
S
307.4092 410.1367 m
308.4102 410.1367 l
S
307.4092 416.812 m
308.4102 416.812 l
S
307.4092 423.4868 m
308.4102 423.4868 l
S
1 D
307.4092 436.8369 m
308.4102 436.8369 l
S
307.4092 443.5117 m
308.4102 443.5117 l
S
307.4092 450.1865 m
308.4102 450.1865 l
S
307.4092 456.8613 m
308.4102 456.8613 l
S
0 D
307.4092 470.2114 m
308.4102 470.2114 l
S
1 D
307.4092 476.8862 m
308.4102 476.8862 l
S
307.4092 483.561 m
308.4102 483.561 l
S
0 D
307.4092 490.2363 m
308.4102 490.2363 l
S
1 D
307.4092 503.5859 m
308.4102 503.5859 l
S
0 D
307.4092 510.2607 m
308.4102 510.2607 l
S
1 D
307.4092 516.936 m
308.4102 516.936 l
S
307.4092 523.6108 m
308.4102 523.6108 l
S
*U
0 D
0.25 w
307.4092 263.2881 m
307.4092 530.2856 l
S
*u
1 D
2.136 w
199.1362 330.7324 m
199.1362 330.7324 l
S
0 D
199.1362 462.8423 m
199.1362 462.8423 l
S
216.7715 343.2354 m
216.7715 343.2354 l
S
216.7715 450.3389 m
216.7715 450.3389 l
S
226.6851 349.6377 m
226.6851 349.6377 l
S
1 D
226.6851 443.936 m
226.6851 443.936 l
S
233.2988 353.7441 m
233.2988 353.7441 l
S
233.2988 439.8296 m
233.2988 439.8296 l
S
0 D
238.1392 356.6816 m
238.1392 356.6816 l
S
238.1392 436.8926 m
238.1392 436.8926 l
S
1 D
241.8989 358.9238 m
241.8989 358.9238 l
S
0 D
241.8989 434.6499 m
241.8989 434.6499 l
S
1 D
244.9292 360.7109 m
244.9292 360.7109 l
S
244.9292 432.8638 m
244.9292 432.8638 l
S
0 D
247.4443 362.1846 m
247.4443 362.1846 l
S
1 D
247.4443 431.3901 m
247.4443 431.3901 l
S
249.5723 363.4229 m
249.5723 363.4229 l
S
249.5723 430.1514 m
249.5723 430.1514 l
S
251.4038 364.4834 m
251.4038 364.4834 l
S
251.4038 429.0913 m
251.4038 429.0913 l
S
0 D
252.9976 365.4072 m
252.9976 365.4072 l
S
1 D
252.9976 428.1675 m
252.9976 428.1675 l
S
254.4023 366.2158 m
254.4023 366.2158 l
S
0 D
254.4023 427.3584 m
254.4023 427.3584 l
S
1 D
255.6465 366.9346 m
255.6465 366.9346 l
S
0 D
255.6465 426.6401 m
255.6465 426.6401 l
S
1 D
256.7598 367.5752 m
256.7598 367.5752 l
S
0 D
256.7598 425.9995 m
256.7598 425.9995 l
S
257.7583 368.1494 m
257.7583 368.1494 l
S
1 D
257.7583 425.4253 m
257.7583 425.4253 l
S
258.6606 368.6699 m
258.6606 368.6699 l
S
0 D
258.6606 424.9048 m
258.6606 424.9048 l
S
1 D
259.4751 369.1396 m
259.4751 369.1396 l
S
259.4751 424.4346 m
259.4751 424.4346 l
S
260.2173 369.5645 m
260.2173 369.5645 l
S
0 D
260.2173 424.0103 m
260.2173 424.0103 l
S
260.8931 369.9541 m
260.8931 369.9541 l
S
1 D
260.8931 423.6201 m
260.8931 423.6201 l
S
0 D
261.5098 370.3066 m
261.5098 370.3066 l
S
261.5098 423.2681 m
261.5098 423.2681 l
S
262.0732 370.6318 m
262.0732 370.6318 l
S
1 D
262.0732 422.9424 m
262.0732 422.9424 l
S
262.5884 370.9258 m
262.5884 370.9258 l
S
262.5884 422.6484 m
262.5884 422.6484 l
S
263.0581 371.1982 m
263.0581 371.1982 l
S
263.0581 422.376 m
263.0581 422.376 l
S
263.4883 371.4434 m
263.4883 371.4434 l
S
0 D
263.4883 422.1304 m
263.4883 422.1304 l
S
263.8779 371.668 m
263.8779 371.668 l
S
263.8779 421.9063 m
263.8779 421.9063 l
S
1 D
264.2358 371.874 m
264.2358 371.874 l
S
0 D
264.2358 421.7007 m
264.2358 421.7007 l
S
1 D
264.5615 372.0605 m
264.5615 372.0605 l
S
0 D
264.5615 421.5137 m
264.5615 421.5137 l
S
264.855 372.2285 m
264.855 372.2285 l
S
1 D
264.855 421.3457 m
264.855 421.3457 l
S
0 D
265.1196 372.3809 m
265.1196 372.3809 l
S
265.1196 421.1934 m
265.1196 421.1934 l
S
1 D
265.3569 372.5166 m
265.3569 372.5166 l
S
0 D
265.3569 421.0571 m
265.3569 421.0571 l
S
265.5679 372.6396 m
265.5679 372.6396 l
S
1 D
265.5679 420.9346 m
265.5679 420.9346 l
S
265.7549 372.7471 m
265.7549 372.7471 l
S
0 D
265.7549 420.8276 m
265.7549 420.8276 l
S
265.918 372.8398 m
265.918 372.8398 l
S
265.918 420.7344 m
265.918 420.7344 l
S
1 D
266.0566 372.9199 m
266.0566 372.9199 l
S
266.0566 420.6538 m
266.0566 420.6538 l
S
0 D
266.1743 372.9873 m
266.1743 372.9873 l
S
266.1743 420.5874 m
266.1743 420.5874 l
S
266.2676 373.043 m
266.2676 373.043 l
S
1 D
266.2676 420.5313 m
266.2676 420.5313 l
S
0 D
266.3423 373.083 m
266.3423 373.083 l
S
266.3423 420.4912 m
266.3423 420.4912 l
S
1 D
266.3931 373.1152 m
266.3931 373.1152 l
S
0 D
266.3931 420.459 m
266.3931 420.459 l
S
266.4253 373.1309 m
266.4253 373.1309 l
S
266.4253 420.4429 m
266.4253 420.4429 l
S
303.7832 276.3369 m
303.7832 276.3369 l
S
303.7832 517.2378 m
303.7832 517.2378 l
S
1 D
305.8286 294.3857 m
305.8286 294.3857 l
S
305.8286 499.1885 m
305.8286 499.1885 l
S
306.563 304.9854 m
306.563 304.9854 l
S
0 D
306.563 488.5889 m
306.563 488.5889 l
S
306.9121 312.2051 m
306.9121 312.2051 l
S
1 D
306.9121 481.3691 m
306.9121 481.3691 l
S
307.0996 317.5527 m
307.0996 317.5527 l
S
307.0996 476.0215 m
307.0996 476.0215 l
S
307.2061 321.7344 m
307.2061 321.7344 l
S
0 D
307.2061 471.8398 m
307.2061 471.8398 l
S
307.2734 325.1221 m
307.2734 325.1221 l
S
1 D
307.2734 468.4517 m
307.2734 468.4517 l
S
307.3135 327.9414 m
307.3135 327.9414 l
S
0 D
307.3135 465.6323 m
307.3135 465.6323 l
S
1 D
307.3398 330.3369 m
307.3398 330.3369 l
S
0 D
307.3398 463.2373 m
307.3398 463.2373 l
S
1 D
307.3584 332.4004 m
307.3584 332.4004 l
S
0 D
307.3584 461.1733 m
307.3584 461.1733 l
S
1 D
307.3721 334.2002 m
307.3721 334.2002 l
S
0 D
307.3721 459.374 m
307.3721 459.374 l
S
1 D
307.3828 335.7861 m
307.3828 335.7861 l
S
307.3828 457.7881 m
307.3828 457.7881 l
S
307.3877 337.1963 m
307.3877 337.1963 l
S
0 D
307.3877 456.3784 m
307.3877 456.3784 l
S
1 D
307.3936 338.4561 m
307.3936 338.4561 l
S
0 D
307.3936 455.1182 m
307.3936 455.1182 l
S
1 D
307.3955 339.5908 m
307.3955 339.5908 l
S
0 D
307.3955 453.9834 m
307.3955 453.9834 l
S
1 D
307.4014 340.6133 m
307.4014 340.6133 l
S
0 D
307.4014 452.9604 m
307.4014 452.9604 l
S
1 D
307.4014 341.543 m
307.4014 341.543 l
S
0 D
307.4014 452.0317 m
307.4014 452.0317 l
S
1 D
307.4043 342.3838 m
307.4043 342.3838 l
S
0 D
307.4043 451.1904 m
307.4043 451.1904 l
S
1 D
307.4063 343.1523 m
307.4063 343.1523 l
S
0 D
307.4063 450.4214 m
307.4063 450.4214 l
S
1 D
307.4063 343.8545 m
307.4063 343.8545 l
S
0 D
307.4063 449.7192 m
307.4063 449.7192 l
S
1 D
307.4063 344.4961 m
307.4063 344.4961 l
S
307.4063 449.0786 m
307.4063 449.0786 l
S
307.4063 345.0801 m
307.4063 345.0801 l
S
307.4063 448.4937 m
307.4063 448.4937 l
S
307.4092 345.6172 m
307.4092 345.6172 l
S
307.4092 447.957 m
307.4092 447.957 l
S
307.4092 346.1055 m
307.4092 346.1055 l
S
307.4092 447.4688 m
307.4092 447.4688 l
S
0 D
307.4092 346.5518 m
307.4092 346.5518 l
S
1 D
307.4092 447.0225 m
307.4092 447.0225 l
S
0 D
307.4092 346.96 m
307.4092 346.96 l
S
1 D
307.4092 446.6143 m
307.4092 446.6143 l
S
0 D
307.4092 349.4561 m
307.4092 349.4561 l
S
1 D
307.4092 444.1177 m
307.4092 444.1177 l
S
0 D
307.4092 349.4189 m
307.4092 349.4189 l
S
1 D
307.4092 444.1553 m
307.4092 444.1553 l
S
0 D
307.4092 349.3604 m
307.4092 349.3604 l
S
1 D
307.4092 444.2139 m
307.4092 444.2139 l
S
0 D
307.4092 347.3281 m
307.4092 347.3281 l
S
1 D
307.4092 446.2456 m
307.4092 446.2456 l
S
0 D
307.4092 349.2773 m
307.4092 349.2773 l
S
1 D
307.4092 444.2969 m
307.4092 444.2969 l
S
0 D
307.4092 349.168 m
307.4092 349.168 l
S
1 D
307.4092 444.4063 m
307.4092 444.4063 l
S
0 D
307.4092 349.0342 m
307.4092 349.0342 l
S
1 D
307.4092 444.5396 m
307.4092 444.5396 l
S
0 D
307.4092 347.665 m
307.4092 347.665 l
S
1 D
307.4092 445.9092 m
307.4092 445.9092 l
S
0 D
307.4092 348.877 m
307.4092 348.877 l
S
1 D
307.4092 444.6973 m
307.4092 444.6973 l
S
0 D
307.4092 347.9668 m
307.4092 347.9668 l
S
1 D
307.4092 445.6074 m
307.4092 445.6074 l
S
0 D
307.4092 348.6904 m
307.4092 348.6904 l
S
1 D
307.4092 444.8838 m
307.4092 444.8838 l
S
0 D
307.4092 348.4795 m
307.4092 348.4795 l
S
1 D
307.4092 445.0947 m
307.4092 445.0947 l
S
0 D
307.4092 348.2363 m
307.4092 348.2363 l
S
1 D
307.4092 445.3379 m
307.4092 445.3379 l
S
0 D
348.3936 373.1309 m
348.3936 373.1309 l
S
1 D
348.3936 420.4429 m
348.3936 420.4429 l
S
0 D
348.4248 373.1152 m
348.4248 373.1152 l
S
348.4248 420.459 m
348.4248 420.459 l
S
1 D
348.4756 373.083 m
348.4756 373.083 l
S
348.4756 420.4912 m
348.4756 420.4912 l
S
0 D
348.5508 373.043 m
348.5508 373.043 l
S
348.5508 420.5313 m
348.5508 420.5313 l
S
1 D
348.6465 372.9873 m
348.6465 372.9873 l
S
0 D
348.6465 420.5874 m
348.6465 420.5874 l
S
348.7646 372.9199 m
348.7646 372.9199 l
S
1 D
348.7646 420.6538 m
348.7646 420.6538 l
S
0 D
348.9033 372.8428 m
348.9033 372.8428 l
S
348.9033 420.7314 m
348.9033 420.7314 l
S
349.0664 372.749 m
349.0664 372.749 l
S
1 D
349.0664 420.8247 m
349.0664 420.8247 l
S
0 D
349.2559 372.6426 m
349.2559 372.6426 l
S
349.2559 420.9316 m
349.2559 420.9316 l
S
349.4668 372.5225 m
349.4668 372.5225 l
S
1 D
349.4668 421.0518 m
349.4668 421.0518 l
S
349.707 372.3867 m
349.707 372.3867 l
S
349.707 421.188 m
349.707 421.188 l
S
0 D
349.9736 372.2363 m
349.9736 372.2363 l
S
349.9736 421.3374 m
349.9736 421.3374 l
S
350.2705 372.0684 m
350.2705 372.0684 l
S
1 D
350.2705 421.5059 m
350.2705 421.5059 l
S
350.5957 371.8848 m
350.5957 371.8848 l
S
0 D
350.5957 421.6899 m
350.5957 421.6899 l
S
350.9561 371.6816 m
350.9561 371.6816 l
S
1 D
350.9561 421.8931 m
350.9561 421.8931 l
S
351.3516 371.457 m
351.3516 371.457 l
S
351.3516 422.1172 m
351.3516 422.1172 l
S
0 D
351.7842 371.2139 m
351.7842 371.2139 l
S
1 D
351.7842 422.3604 m
351.7842 422.3604 l
S
0 D
352.2568 370.9473 m
352.2568 370.9473 l
S
1 D
352.2568 422.627 m
352.2568 422.627 l
S
0 D
352.7773 370.6533 m
352.7773 370.6533 l
S
352.7773 422.9209 m
352.7773 422.9209 l
S
1 D
353.3457 370.3359 m
353.3457 370.3359 l
S
0 D
353.3457 423.2383 m
353.3457 423.2383 l
S
1 D
353.9678 369.9863 m
353.9678 369.9863 l
S
353.9678 423.5884 m
353.9678 423.5884 l
S
0 D
354.6514 369.6016 m
354.6514 369.6016 l
S
354.6514 423.9727 m
354.6514 423.9727 l
S
*U
*u
355.4023 369.1826 m
355.4023 369.1826 l
S
1 D
355.4023 424.3921 m
355.4023 424.3921 l
S
356.2295 368.7227 m
356.2295 368.7227 l
S
356.2295 424.8511 m
356.2295 424.8511 l
S
357.1455 368.2129 m
357.1455 368.2129 l
S
357.1455 425.3613 m
357.1455 425.3613 l
S
358.1631 367.6523 m
358.1631 367.6523 l
S
0 D
358.1631 425.9219 m
358.1631 425.9219 l
S
1 D
359.2949 367.0273 m
359.2949 367.0273 l
S
359.2949 426.5469 m
359.2949 426.5469 l
S
360.5684 366.3311 m
360.5684 366.3311 l
S
360.5684 427.2437 m
360.5684 427.2437 l
S
362.0078 365.5488 m
362.0078 365.5488 l
S
0 D
362.0078 428.0259 m
362.0078 428.0259 l
S
1 D
363.6465 364.6621 m
363.6465 364.6621 l
S
363.6465 428.9121 m
363.6465 428.9121 l
S
0 D
365.542 363.6523 m
365.542 363.6523 l
S
1 D
365.542 429.9214 m
365.542 429.9214 l
S
367.7607 362.4863 m
367.7607 362.4863 l
S
0 D
367.7607 431.0884 m
367.7607 431.0884 l
S
1 D
370.4043 361.1211 m
370.4043 361.1211 l
S
370.4043 432.4526 m
370.4043 432.4526 l
S
373.6328 359.498 m
373.6328 359.498 l
S
373.6328 434.0762 m
373.6328 434.0762 l
S
0 D
377.71 357.5273 m
377.71 357.5273 l
S
1 D
377.71 436.0464 m
377.71 436.0464 l
S
383.1055 355.0635 m
383.1055 355.0635 l
S
0 D
383.1055 438.5107 m
383.1055 438.5107 l
S
390.7979 351.8457 m
390.7979 351.8457 l
S
390.7979 441.728 m
390.7979 441.728 l
S
1 D
403.2051 347.4355 m
403.2051 347.4355 l
S
0 D
403.2051 446.1387 m
403.2051 446.1387 l
S
1 D
406.7646 396.7871 m
406.7646 396.7871 l
S
429.0371 341.7939 m
429.0371 341.7939 l
S
0 D
429.0371 451.7808 m
429.0371 451.7808 l
S
*U
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-3) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig1d.eps)
%%CreationDate: 11/5/03 18:01
%%BoundingBox: 162 256 450 536
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
173.9106 396.7871 m
173.9106 398.4561 l
S
0 To
1 0 0 1 162 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(-0.4) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
207.2852 396.7871 m
207.2852 398.4561 l
S
0 To
1 0 0 1 195.3496 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
240.6597 396.7871 m
240.6597 398.4561 l
S
0 To
1 0 0 1 228.7744 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
274.0347 396.7871 m
274.0347 398.4561 l
S
0 To
1 0 0 1 262.0942 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
340.7842 396.7871 m
340.7842 398.4561 l
S
0 To
1 0 0 1 331.7188 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
374.1582 396.7871 m
374.1582 398.4561 l
S
0 To
1 0 0 1 365.1484 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
407.5332 396.7871 m
407.5332 398.4561 l
S
0 To
1 0 0 1 398.4727 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
440.9082 396.7871 m
440.9082 398.4561 l
S
0 To
1 0 0 1 431.8721 387.1689 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
180.5854 396.7871 m
180.5854 397.7886 l
S
187.2603 396.7871 m
187.2603 397.7886 l
S
1 D
193.9355 396.7871 m
193.9355 397.7886 l
S
200.6104 396.7871 m
200.6104 397.7886 l
S
213.96 396.7871 m
213.96 397.7886 l
S
220.6353 396.7871 m
220.6353 397.7886 l
S
227.3101 396.7871 m
227.3101 397.7886 l
S
233.9849 396.7871 m
233.9849 397.7886 l
S
247.335 396.7871 m
247.335 397.7886 l
S
254.0098 396.7871 m
254.0098 397.7886 l
S
260.6846 396.7871 m
260.6846 397.7886 l
S
267.3594 396.7871 m
267.3594 397.7886 l
S
0 D
280.7095 396.7871 m
280.7095 397.7886 l
S
1 D
287.3843 396.7871 m
287.3843 397.7886 l
S
294.0591 396.7871 m
294.0591 397.7886 l
S
0 D
300.7344 396.7871 m
300.7344 397.7886 l
S
314.084 396.7871 m
314.084 397.7886 l
S
1 D
320.7588 396.7871 m
320.7588 397.7886 l
S
0 D
327.4336 396.7871 m
327.4336 397.7886 l
S
1 D
334.1094 396.7871 m
334.1094 397.7886 l
S
0 D
347.459 396.7871 m
347.459 397.7886 l
S
354.1338 396.7871 m
354.1338 397.7886 l
S
1 D
360.8086 396.7871 m
360.8086 397.7886 l
S
0 D
367.4834 396.7871 m
367.4834 397.7886 l
S
1 D
380.833 396.7871 m
380.833 397.7886 l
S
0 D
387.5088 396.7871 m
387.5088 397.7886 l
S
1 D
394.1836 396.7871 m
394.1836 397.7886 l
S
400.8584 396.7871 m
400.8584 397.7886 l
S
0 D
414.208 396.7871 m
414.208 397.7886 l
S
1 D
420.8828 396.7871 m
420.8828 397.7886 l
S
0 D
427.5576 396.7871 m
427.5576 397.7886 l
S
1 D
434.2334 396.7871 m
434.2334 397.7886 l
S
*U
*u
0 D
0.25 w
173.9106 396.7871 m
440.9082 396.7871 l
S
1 D
307.4092 263.2881 m
309.0781 263.2881 l
S
*U
0 To
1 0 0 1 281.0811 260.248 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.4) Tx 
(\r) TX 
TO
0 D
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 296.6631 m
309.0781 296.6631 l
S
0 To
1 0 0 1 281.0313 293.623 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 330.0381 m
309.0781 330.0381 l
S
0 To
1 0 0 1 281.1309 326.9971 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 363.4121 m
309.0781 363.4121 l
S
0 To
1 0 0 1 281.021 360.3721 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(-0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 430.1616 m
309.0781 430.1616 l
S
0 To
1 0 0 1 287.021 427.1216 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.1) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 463.5366 m
309.0781 463.5366 l
S
0 To
1 0 0 1 287.1309 460.4961 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 496.9111 m
309.0781 496.9111 l
S
0 To
1 0 0 1 287.0313 493.8706 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
307.4092 530.2856 m
309.0781 530.2856 l
S
0 To
1 0 0 1 287.0811 527.2451 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
307.4092 269.9639 m
308.4102 269.9639 l
S
1 D
307.4092 276.6387 m
308.4102 276.6387 l
S
307.4092 283.3135 m
308.4102 283.3135 l
S
307.4092 289.9883 m
308.4102 289.9883 l
S
307.4092 303.3379 m
308.4102 303.3379 l
S
0 D
307.4092 310.0127 m
308.4102 310.0127 l
S
1 D
307.4092 316.6875 m
308.4102 316.6875 l
S
307.4092 323.3633 m
308.4102 323.3633 l
S
0 D
307.4092 336.7129 m
308.4102 336.7129 l
S
1 D
307.4092 343.3877 m
308.4102 343.3877 l
S
0 D
307.4092 350.0625 m
308.4102 350.0625 l
S
1 D
307.4092 356.7373 m
308.4102 356.7373 l
S
0 D
307.4092 370.0869 m
308.4102 370.0869 l
S
307.4092 376.7627 m
308.4102 376.7627 l
S
1 D
307.4092 383.4375 m
308.4102 383.4375 l
S
0 D
307.4092 390.1123 m
308.4102 390.1123 l
S
307.4092 403.4619 m
308.4102 403.4619 l
S
307.4092 410.1367 m
308.4102 410.1367 l
S
307.4092 416.812 m
308.4102 416.812 l
S
307.4092 423.4868 m
308.4102 423.4868 l
S
1 D
307.4092 436.8369 m
308.4102 436.8369 l
S
307.4092 443.5117 m
308.4102 443.5117 l
S
307.4092 450.1865 m
308.4102 450.1865 l
S
307.4092 456.8613 m
308.4102 456.8613 l
S
0 D
307.4092 470.2114 m
308.4102 470.2114 l
S
1 D
307.4092 476.8862 m
308.4102 476.8862 l
S
307.4092 483.561 m
308.4102 483.561 l
S
0 D
307.4092 490.2363 m
308.4102 490.2363 l
S
1 D
307.4092 503.5859 m
308.4102 503.5859 l
S
0 D
307.4092 510.2607 m
308.4102 510.2607 l
S
1 D
307.4092 516.936 m
308.4102 516.936 l
S
307.4092 523.6108 m
308.4102 523.6108 l
S
*U
0 D
0.25 w
307.4092 263.2881 m
307.4092 530.2856 l
S
*u
1 D
2.136 w
215.5996 321.8066 m
215.5996 321.8066 l
S
0 D
215.5996 471.7681 m
215.5996 471.7681 l
S
239.7441 354.5615 m
239.7441 354.5615 l
S
239.7441 439.0127 m
239.7441 439.0127 l
S
1 D
250.4453 362.7129 m
250.4453 362.7129 l
S
0 D
250.4453 430.8613 m
250.4453 430.8613 l
S
256.5728 366.8545 m
256.5728 366.8545 l
S
1 D
256.5728 426.7202 m
256.5728 426.7202 l
S
260.6899 369.4922 m
260.6899 369.4922 l
S
260.6899 424.082 m
260.6899 424.082 l
S
0 D
263.7178 371.374 m
263.7178 371.374 l
S
263.7178 422.1997 m
263.7178 422.1997 l
S
1 D
266.0698 372.8086 m
266.0698 372.8086 l
S
266.0698 420.7661 m
266.0698 420.7661 l
S
267.9736 373.9482 m
267.9736 373.9482 l
S
0 D
267.9736 419.626 m
267.9736 419.626 l
S
1 D
269.5518 374.8857 m
269.5518 374.8857 l
S
269.5518 418.689 m
269.5518 418.689 l
S
270.8892 375.6758 m
270.8892 375.6758 l
S
270.8892 417.8984 m
270.8892 417.8984 l
S
0 D
272.0425 376.3516 m
272.0425 376.3516 l
S
272.0425 417.2231 m
272.0425 417.2231 l
S
1 D
273.0469 376.9355 m
273.0469 376.9355 l
S
273.0469 416.6382 m
273.0469 416.6382 l
S
273.9302 377.4512 m
273.9302 377.4512 l
S
273.9302 416.123 m
273.9302 416.123 l
S
0 D
274.7129 377.9082 m
274.7129 377.9082 l
S
1 D
274.7129 415.6665 m
274.7129 415.6665 l
S
0 D
275.415 378.3135 m
275.415 378.3135 l
S
1 D
275.415 415.2607 m
275.415 415.2607 l
S
276.0425 378.6797 m
276.0425 378.6797 l
S
276.0425 414.895 m
276.0425 414.895 l
S
276.6108 379.0078 m
276.6108 379.0078 l
S
276.6108 414.5664 m
276.6108 414.5664 l
S
277.1265 379.3037 m
277.1265 379.3037 l
S
277.1265 414.27 m
277.1265 414.27 l
S
277.5938 379.5762 m
277.5938 379.5762 l
S
277.5938 413.9976 m
277.5938 413.9976 l
S
0 D
278.021 379.8223 m
278.021 379.8223 l
S
1 D
278.021 413.752 m
278.021 413.752 l
S
0 D
278.4077 380.0469 m
278.4077 380.0469 l
S
278.4077 413.5278 m
278.4077 413.5278 l
S
1 D
278.7632 380.252 m
278.7632 380.252 l
S
0 D
278.7632 413.3223 m
278.7632 413.3223 l
S
279.0859 380.4385 m
279.0859 380.4385 l
S
1 D
279.0859 413.1353 m
279.0859 413.1353 l
S
279.3823 380.6094 m
279.3823 380.6094 l
S
0 D
279.3823 412.9644 m
279.3823 412.9644 l
S
1 D
279.6548 380.7646 m
279.6548 380.7646 l
S
279.6548 412.8096 m
279.6548 412.8096 l
S
279.9033 380.9092 m
279.9033 380.9092 l
S
279.9033 412.6655 m
279.9033 412.6655 l
S
0 D
280.1274 381.04 m
280.1274 381.04 l
S
1 D
280.1274 412.5347 m
280.1274 412.5347 l
S
280.333 381.1572 m
280.333 381.1572 l
S
0 D
280.333 412.417 m
280.333 412.417 l
S
280.5171 381.2637 m
280.5171 381.2637 l
S
1 D
280.5171 412.3105 m
280.5171 412.3105 l
S
0 D
280.6855 381.3604 m
280.6855 381.3604 l
S
280.6855 412.2144 m
280.6855 412.2144 l
S
280.835 381.4453 m
280.835 381.4453 l
S
280.835 412.1289 m
280.835 412.1289 l
S
280.9683 381.5225 m
280.9683 381.5225 l
S
1 D
280.9683 412.0513 m
280.9683 412.0513 l
S
0 D
281.0859 381.5918 m
281.0859 381.5918 l
S
281.0859 411.9819 m
281.0859 411.9819 l
S
1 D
281.1875 381.6514 m
281.1875 381.6514 l
S
0 D
281.1875 411.9233 m
281.1875 411.9233 l
S
281.2754 381.7021 m
281.2754 381.7021 l
S
1 D
281.2754 411.8726 m
281.2754 411.8726 l
S
281.3501 381.7441 m
281.3501 381.7441 l
S
281.3501 411.8296 m
281.3501 411.8296 l
S
0 D
281.4092 381.7764 m
281.4092 381.7764 l
S
281.4092 411.7979 m
281.4092 411.7979 l
S
1 D
281.4541 381.8027 m
281.4541 381.8027 l
S
0 D
281.4541 411.771 m
281.4541 411.771 l
S
1 D
281.4893 381.8242 m
281.4893 381.8242 l
S
281.4893 411.7495 m
281.4893 411.7495 l
S
0 D
281.5078 381.835 m
281.5078 381.835 l
S
1 D
281.5078 411.7388 m
281.5078 411.7388 l
S
0 D
294.3638 292.8154 m
294.3638 292.8154 l
S
294.3638 500.7588 m
294.3638 500.7588 l
S
1 D
304.3521 320.1318 m
304.3521 320.1318 l
S
304.3521 473.4419 m
304.3521 473.4419 l
S
0 D
306.0767 331.7627 m
306.0767 331.7627 l
S
306.0767 461.8115 m
306.0767 461.8115 l
S
1 D
306.6855 338.5654 m
306.6855 338.5654 l
S
306.6855 455.0088 m
306.6855 455.0088 l
S
306.9736 343.1875 m
306.9736 343.1875 l
S
0 D
306.9736 450.3867 m
306.9736 450.3867 l
S
1 D
307.126 346.6045 m
307.126 346.6045 l
S
0 D
307.126 446.9692 m
307.126 446.9692 l
S
307.2168 349.2695 m
307.2168 349.2695 l
S
307.2168 444.3047 m
307.2168 444.3047 l
S
307.2734 351.4268 m
307.2734 351.4268 l
S
1 D
307.2734 442.1475 m
307.2734 442.1475 l
S
307.3076 353.2207 m
307.3076 353.2207 l
S
307.3076 440.353 m
307.3076 440.353 l
S
307.332 354.7432 m
307.332 354.7432 l
S
0 D
307.332 438.8311 m
307.332 438.8311 l
S
1 D
307.3506 356.0566 m
307.3506 356.0566 l
S
0 D
307.3506 437.5176 m
307.3506 437.5176 l
S
1 D
307.3643 357.1992 m
307.3643 357.1992 l
S
0 D
307.3643 436.375 m
307.3643 436.375 l
S
1 D
307.3721 358.2061 m
307.3721 358.2061 l
S
0 D
307.3721 435.3682 m
307.3721 435.3682 l
S
1 D
307.3799 359.1035 m
307.3799 359.1035 l
S
0 D
307.3799 434.4712 m
307.3799 434.4712 l
S
1 D
307.3848 359.9014 m
307.3848 359.9014 l
S
0 D
307.3848 433.6729 m
307.3848 433.6729 l
S
1 D
307.3877 360.6221 m
307.3877 360.6221 l
S
0 D
307.3877 432.9521 m
307.3877 432.9521 l
S
1 D
307.3936 361.2715 m
307.3936 361.2715 l
S
0 D
307.3936 432.3032 m
307.3936 432.3032 l
S
1 D
307.3955 361.8584 m
307.3955 361.8584 l
S
0 D
307.3955 431.7158 m
307.3955 431.7158 l
S
1 D
307.3984 362.3926 m
307.3984 362.3926 l
S
0 D
307.3984 431.1816 m
307.3984 431.1816 l
S
1 D
307.3984 362.8809 m
307.3984 362.8809 l
S
0 D
307.3984 430.6934 m
307.3984 430.6934 l
S
1 D
307.4014 363.3242 m
307.4014 363.3242 l
S
0 D
307.4014 430.25 m
307.4014 430.25 l
S
1 D
307.4014 363.7324 m
307.4014 363.7324 l
S
307.4014 429.8413 m
307.4014 429.8413 l
S
307.4043 364.1035 m
307.4043 364.1035 l
S
307.4043 429.4702 m
307.4043 429.4702 l
S
307.4043 364.4434 m
307.4043 364.4434 l
S
307.4043 429.1313 m
307.4043 429.1313 l
S
307.4043 364.7529 m
307.4043 364.7529 l
S
307.4043 428.8213 m
307.4043 428.8213 l
S
307.4063 365.0361 m
307.4063 365.0361 l
S
307.4063 428.5386 m
307.4063 428.5386 l
S
307.4063 365.2949 m
307.4063 365.2949 l
S
307.4063 428.2793 m
307.4063 428.2793 l
S
0 D
307.4063 365.5293 m
307.4063 365.5293 l
S
1 D
307.4063 428.0444 m
307.4063 428.0444 l
S
0 D
307.4063 365.7402 m
307.4063 365.7402 l
S
1 D
307.4063 427.8335 m
307.4063 427.8335 l
S
0 D
307.4063 365.9326 m
307.4063 365.9326 l
S
1 D
307.4063 427.6411 m
307.4063 427.6411 l
S
0 D
307.4092 366.1035 m
307.4092 366.1035 l
S
1 D
307.4092 427.4707 m
307.4092 427.4707 l
S
0 D
307.4092 366.2588 m
307.4092 366.2588 l
S
1 D
307.4092 427.3154 m
307.4092 427.3154 l
S
0 D
307.4092 366.3926 m
307.4092 366.3926 l
S
1 D
307.4092 427.1821 m
307.4092 427.1821 l
S
0 D
307.4092 366.5098 m
307.4092 366.5098 l
S
1 D
307.4092 427.0645 m
307.4092 427.0645 l
S
0 D
307.4092 366.6113 m
307.4092 366.6113 l
S
1 D
307.4092 426.9629 m
307.4092 426.9629 l
S
0 D
307.4092 366.6963 m
307.4092 366.6963 l
S
1 D
307.4092 426.8779 m
307.4092 426.8779 l
S
0 D
307.4092 366.7637 m
307.4092 366.7637 l
S
1 D
307.4092 426.811 m
307.4092 426.811 l
S
0 D
307.4092 366.8164 m
307.4092 366.8164 l
S
1 D
307.4092 426.7578 m
307.4092 426.7578 l
S
0 D
307.4092 366.8545 m
307.4092 366.8545 l
S
1 D
307.4092 426.7202 m
307.4092 426.7202 l
S
0 D
307.4092 366.8779 m
307.4092 366.8779 l
S
1 D
307.4092 426.6963 m
307.4092 426.6963 l
S
0 D
333.3105 381.835 m
333.3105 381.835 l
S
333.3105 411.7388 m
333.3105 411.7388 l
S
333.3291 381.8242 m
333.3291 381.8242 l
S
333.3291 411.7495 m
333.3291 411.7495 l
S
333.3643 381.8057 m
333.3643 381.8057 l
S
1 D
333.3643 411.7686 m
333.3643 411.7686 l
S
333.4092 381.7793 m
333.4092 381.7793 l
S
333.4092 411.7949 m
333.4092 411.7949 l
S
333.4707 381.7441 m
333.4707 381.7441 l
S
333.4707 411.8296 m
333.4707 411.8296 l
S
0 D
333.543 381.7021 m
333.543 381.7021 l
S
1 D
333.543 411.8726 m
333.543 411.8726 l
S
0 D
333.6309 381.6514 m
333.6309 381.6514 l
S
333.6309 411.9233 m
333.6309 411.9233 l
S
1 D
333.7354 381.5918 m
333.7354 381.5918 l
S
333.7354 411.9819 m
333.7354 411.9819 l
S
0 D
333.8525 381.5254 m
333.8525 381.5254 l
S
1 D
333.8525 412.0488 m
333.8525 412.0488 l
S
333.9863 381.4512 m
333.9863 381.4512 l
S
333.9863 412.1235 m
333.9863 412.1235 l
S
0 D
334.1387 381.3623 m
334.1387 381.3623 l
S
334.1387 412.2114 m
334.1387 412.2114 l
S
1 D
334.3066 381.2695 m
334.3066 381.2695 l
S
0 D
334.3066 412.3052 m
334.3066 412.3052 l
S
1 D
334.4902 381.1621 m
334.4902 381.1621 l
S
334.4902 412.4116 m
334.4902 412.4116 l
S
0 D
334.6992 381.0449 m
334.6992 381.0449 l
S
334.6992 412.5293 m
334.6992 412.5293 l
S
334.9229 380.917 m
334.9229 380.917 l
S
334.9229 412.6572 m
334.9229 412.6572 l
S
335.1719 380.7754 m
335.1719 380.7754 l
S
335.1719 412.7988 m
335.1719 412.7988 l
S
335.4463 380.623 m
335.4463 380.623 l
S
335.4463 412.9512 m
335.4463 412.9512 l
S
335.7432 380.4521 m
335.7432 380.4521 l
S
1 D
335.7432 413.1221 m
335.7432 413.1221 l
S
336.0713 380.2676 m
336.0713 380.2676 l
S
336.0713 413.3062 m
336.0713 413.3062 l
S
336.4268 380.0674 m
336.4268 380.0674 l
S
0 D
336.4268 413.5063 m
336.4268 413.5063 l
S
*U
*u
336.8193 379.8457 m
336.8193 379.8457 l
S
1 D
336.8193 413.728 m
336.8193 413.728 l
S
0 D
337.249 379.6035 m
337.249 379.6035 l
S
1 D
337.249 413.9712 m
337.249 413.9712 l
S
0 D
337.7217 379.3389 m
337.7217 379.3389 l
S
337.7217 414.2354 m
337.7217 414.2354 l
S
338.2393 379.0479 m
338.2393 379.0479 l
S
1 D
338.2393 414.5264 m
338.2393 414.5264 l
S
338.8164 378.7275 m
338.8164 378.7275 l
S
0 D
338.8164 414.8467 m
338.8164 414.8467 l
S
339.4512 378.3721 m
339.4512 378.3721 l
S
339.4512 415.2021 m
339.4512 415.2021 l
S
1 D
340.1621 377.9775 m
340.1621 377.9775 l
S
0 D
340.1621 415.5972 m
340.1621 415.5972 l
S
340.96 377.5371 m
340.96 377.5371 l
S
340.96 416.0376 m
340.96 416.0376 l
S
341.8594 377.043 m
341.8594 377.043 l
S
1 D
341.8594 416.5317 m
341.8594 416.5317 l
S
0 D
342.8848 376.4844 m
342.8848 376.4844 l
S
1 D
342.8848 417.0898 m
342.8848 417.0898 l
S
344.0654 375.8467 m
344.0654 375.8467 l
S
344.0654 417.7275 m
344.0654 417.7275 l
S
345.4453 375.1123 m
345.4453 375.1123 l
S
0 D
345.4453 418.4619 m
345.4453 418.4619 l
S
1 D
347.085 374.2549 m
347.085 374.2549 l
S
347.085 419.3188 m
347.085 419.3188 l
S
0 D
349.0791 373.2383 m
349.0791 373.2383 l
S
349.0791 420.3364 m
349.0791 420.3364 l
S
351.584 372.0068 m
351.584 372.0068 l
S
1 D
351.584 421.5674 m
351.584 421.5674 l
S
354.8682 370.4824 m
354.8682 370.4824 l
S
354.8682 423.0918 m
354.8682 423.0918 l
S
359.4814 368.5332 m
359.4814 368.5332 l
S
359.4814 425.041 m
359.4814 425.041 l
S
366.7363 366.002 m
366.7363 366.002 l
S
0 D
366.7363 427.5718 m
366.7363 427.5718 l
S
1 D
380.9453 363.543 m
380.9453 363.543 l
S
380.9453 430.0308 m
380.9453 430.0308 l
S
0 D
407.1377 389.1318 m
407.1377 389.1318 l
S
407.1377 404.4419 m
407.1377 404.4419 l
S
*U
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-4) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig2a.eps)
%%CreationDate: 11/5/03 18:01
%%BoundingBox: 170 305 440 486
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
228.5034 319.1094 m
228.5034 320.7383 l
S
0 To
1 0 0 1 225.4678 309.7285 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(7) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
278.6558 319.1094 m
278.6558 320.7383 l
S
0 To
1 0 0 1 275.5752 309.5684 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(8) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
328.8047 319.1094 m
328.8047 320.7383 l
S
0 To
1 0 0 1 325.7559 309.5684 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(9) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
378.959 319.1094 m
378.959 320.7383 l
S
0 To
1 0 0 1 372.7422 309.5684 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(10) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
429.1113 319.1094 m
429.1113 320.7383 l
S
0 To
1 0 0 1 422.9102 309.5996 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(11) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
188.3809 319.1094 m
188.3809 320.0879 l
S
198.4106 319.1094 m
198.4106 320.0879 l
S
208.4404 319.1094 m
208.4404 320.0879 l
S
218.4731 319.1094 m
218.4731 320.0879 l
S
1 D
238.5332 319.1094 m
238.5332 320.0879 l
S
0 D
248.563 319.1094 m
248.563 320.0879 l
S
258.5933 319.1094 m
258.5933 320.0879 l
S
1 D
268.623 319.1094 m
268.623 320.0879 l
S
288.6855 319.1094 m
288.6855 320.0879 l
S
0 D
298.7158 319.1094 m
298.7158 320.0879 l
S
1 D
308.7461 319.1094 m
308.7461 320.0879 l
S
318.7754 319.1094 m
318.7754 320.0879 l
S
0 D
338.8359 319.1094 m
338.8359 320.0879 l
S
348.8672 319.1094 m
348.8672 320.0879 l
S
358.8984 319.1094 m
358.8984 320.0879 l
S
368.9277 319.1094 m
368.9277 320.0879 l
S
1 D
388.9883 319.1094 m
388.9883 320.0879 l
S
399.0176 319.1094 m
399.0176 320.0879 l
S
409.0508 319.1094 m
409.0508 320.0879 l
S
419.0801 319.1094 m
419.0801 320.0879 l
S
*U
*u
0.25 w
178.3506 319.1094 m
439.1406 319.1094 l
S
178.3506 351.3457 m
179.9805 351.3457 l
S
*U
0 To
1 0 0 1 170 348.3848 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(5) Tx 
(\r) TX 
TO
0 D
0 R
0 G
1 J 1 j 0.25 w 10 M
178.3506 383.5781 m
179.9805 383.5781 l
S
0 To
1 0 0 1 170.0303 380.5391 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(6) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
178.3506 415.8149 m
179.9805 415.8149 l
S
0 To
1 0 0 1 170.1104 412.8203 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(7) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
178.3506 448.0513 m
179.9805 448.0513 l
S
0 To
1 0 0 1 170.02 445.0117 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(8) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
178.3506 480.2852 m
179.9805 480.2852 l
S
0 To
1 0 0 1 170.0503 477.2451 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(9) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
178.3506 325.5566 m
179.3286 325.5566 l
S
0 D
178.3506 332.002 m
179.3286 332.002 l
S
178.3506 338.4492 m
179.3286 338.4492 l
S
1 D
178.3506 344.8984 m
179.3286 344.8984 l
S
0 D
178.3506 357.793 m
179.3286 357.793 l
S
1 D
178.3506 364.2383 m
179.3286 364.2383 l
S
178.3506 370.6855 m
179.3286 370.6855 l
S
0 D
178.3506 377.1328 m
179.3286 377.1328 l
S
178.3506 390.0254 m
179.3286 390.0254 l
S
178.3506 396.4751 m
179.3286 396.4751 l
S
1 D
178.3506 402.9219 m
179.3286 402.9219 l
S
178.3506 409.3687 m
179.3286 409.3687 l
S
178.3506 422.2617 m
179.3286 422.2617 l
S
0 D
178.3506 428.7085 m
179.3286 428.7085 l
S
178.3506 435.1553 m
179.3286 435.1553 l
S
1 D
178.3506 441.6045 m
179.3286 441.6045 l
S
178.3506 454.498 m
179.3286 454.498 l
S
178.3506 460.9448 m
179.3286 460.9448 l
S
178.3506 467.3916 m
179.3286 467.3916 l
S
178.3506 473.8384 m
179.3286 473.8384 l
S
*U
0 D
0.25 w
178.3506 319.1094 m
178.3506 480.2852 l
S
q
0 J 0 j 1 w 4 M
178.3506 319.1094 m
439.1406 319.1094 l
439.1406 480.2852 l
178.3506 480.2852 l
178.3506 319.1094 l
h
W
n
*u
1 D
0 R
0.6 G
1 J 1 j 1.3039 w 10 M
183.9575 319.1094 m
197.417 327.2012 l
216.7861 338.9453 l
235.4351 350.3379 l
253.3667 361.3613 l
272.4595 373.168 l
290.8345 384.5859 l
310.373 396.7803 l
329.1914 408.5732 l
347.293 419.9541 l
366.5566 432.1016 l
385.1016 443.8291 l
404.8066 456.3213 l
423.7988 468.3799 l
S
423.7988 468.3799 m
439.1406 478.144 l
S
*U
*u
0 D
0 G
3.9118 w
189.3013 322.3086 m
189.3013 322.3086 l
S
206.1221 332.4727 m
206.1221 332.4727 l
S
223.9707 343.3281 m
223.9707 343.3281 l
S
258.687 364.6465 m
258.687 364.6465 l
S
293.4243 386.1973 m
293.4243 386.1973 l
S
1 D
321.4805 403.7329 m
321.4805 403.7329 l
S
0 D
339.3652 414.9648 m
339.3652 414.9648 l
S
348.5078 420.7183 m
348.5078 420.7183 l
S
359.6953 427.7725 m
359.6953 427.7725 l
S
1 D
368.8398 433.5464 m
368.8398 433.5464 l
S
0 D
374.123 436.8843 m
374.123 436.8843 l
S
1 D
385.3145 443.9648 m
385.3145 443.9648 l
S
0 D
394.457 449.7568 m
394.457 449.7568 l
S
1 D
408.8828 458.9058 m
408.8828 458.9058 l
S
420.0742 466.0122 m
420.0742 466.0122 l
S
429.2168 471.8276 m
429.2168 471.8276 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-5) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig2b.eps)
%%CreationDate: 11/5/03 18:02
%%BoundingBox: 161 305 449 486
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
244.0317 319.2158 m
244.0317 320.8457 l
S
0 To
1 0 0 1 241.0615 309.6865 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(4) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
300.7134 319.2158 m
300.7134 320.8457 l
S
0 To
1 0 0 1 291.6934 309.6865 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(4.5) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
357.3945 319.2158 m
357.3945 320.8457 l
S
0 To
1 0 0 1 354.3906 309.8369 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(5) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
414.0801 319.2158 m
414.0801 320.8457 l
S
0 To
1 0 0 1 405.0742 309.8369 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(5.5) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
198.687 319.2158 m
198.687 320.1934 l
S
210.0239 319.2158 m
210.0239 320.1934 l
S
221.3579 319.2158 m
221.3579 320.1934 l
S
1 D
232.6948 319.2158 m
232.6948 320.1934 l
S
0 D
255.3687 319.2158 m
255.3687 320.1934 l
S
1 D
266.7056 319.2158 m
266.7056 320.1934 l
S
278.0425 319.2158 m
278.0425 320.1934 l
S
289.3765 319.2158 m
289.3765 320.1934 l
S
0 D
312.0508 319.2158 m
312.0508 320.1934 l
S
323.3867 319.2158 m
323.3867 320.1934 l
S
1 D
334.7246 319.2158 m
334.7246 320.1934 l
S
0 D
346.0605 319.2158 m
346.0605 320.1934 l
S
368.7324 319.2158 m
368.7324 320.1934 l
S
380.0684 319.2158 m
380.0684 320.1934 l
S
1 D
391.4063 319.2158 m
391.4063 320.1934 l
S
0 D
402.7422 319.2158 m
402.7422 320.1934 l
S
425.4141 319.2158 m
425.4141 320.1934 l
S
436.752 319.2158 m
436.752 320.1934 l
S
1 D
448.0879 319.2158 m
448.0879 320.1934 l
S
*U
*u
0.25 w
187.3501 319.2158 m
448.0879 319.2158 l
S
187.3501 339.3584 m
188.9795 339.3584 l
S
*U
0 To
1 0 0 1 161 336.3184 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.25) Tx 
(\r) TX 
TO
0 D
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3501 359.5029 m
188.9795 359.5029 l
S
0 To
1 0 0 1 167 356.4629 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.5) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3501 379.6445 m
188.9795 379.6445 l
S
0 To
1 0 0 1 161 376.6045 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.75) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3501 399.7896 m
188.9795 399.7896 l
S
0 To
1 0 0 1 179.0498 396.7495 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3501 419.9316 m
188.9795 419.9316 l
S
0 To
1 0 0 1 161 416.8916 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.25) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3501 440.0762 m
188.9795 440.0762 l
S
0 To
1 0 0 1 167 437.0361 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.5) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3501 460.2183 m
188.9795 460.2183 l
S
0 To
1 0 0 1 161 457.1782 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.75) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3501 480.3599 m
188.9795 480.3599 l
S
0 To
1 0 0 1 179.1001 477.2451 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(4) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
187.3501 323.2441 m
188.3276 323.2441 l
S
187.3501 327.2725 m
188.3276 327.2725 l
S
187.3501 331.3018 m
188.3276 331.3018 l
S
187.3501 335.3301 m
188.3276 335.3301 l
S
187.3501 343.3887 m
188.3276 343.3887 l
S
0 D
187.3501 347.418 m
188.3276 347.418 l
S
187.3501 351.4463 m
188.3276 351.4463 l
S
187.3501 355.4746 m
188.3276 355.4746 l
S
187.3501 363.5313 m
188.3276 363.5313 l
S
187.3501 367.5596 m
188.3276 367.5596 l
S
187.3501 371.5879 m
188.3276 371.5879 l
S
187.3501 375.6162 m
188.3276 375.6162 l
S
187.3501 383.6729 m
188.3276 383.6729 l
S
187.3501 387.7012 m
188.3276 387.7012 l
S
187.3501 391.7324 m
188.3276 391.7324 l
S
1 D
187.3501 395.7607 m
188.3276 395.7607 l
S
187.3501 403.8179 m
188.3276 403.8179 l
S
0 D
187.3501 407.8462 m
188.3276 407.8462 l
S
1 D
187.3501 411.8745 m
188.3276 411.8745 l
S
0 D
187.3501 415.9028 m
188.3276 415.9028 l
S
187.3501 423.96 m
188.3276 423.96 l
S
1 D
187.3501 427.9883 m
188.3276 427.9883 l
S
0 D
187.3501 432.0166 m
188.3276 432.0166 l
S
1 D
187.3501 436.0449 m
188.3276 436.0449 l
S
187.3501 444.1045 m
188.3276 444.1045 l
S
0 D
187.3501 448.1328 m
188.3276 448.1328 l
S
1 D
187.3501 452.1611 m
188.3276 452.1611 l
S
0 D
187.3501 456.1895 m
188.3276 456.1895 l
S
187.3501 464.2466 m
188.3276 464.2466 l
S
1 D
187.3501 468.2749 m
188.3276 468.2749 l
S
0 D
187.3501 472.3032 m
188.3276 472.3032 l
S
1 D
187.3501 476.3315 m
188.3276 476.3315 l
S
*U
0 D
0.25 w
187.3501 319.2158 m
187.3501 480.3599 l
S
q
0 J 0 j 1 w 4 M
187.3501 319.2158 m
448.0879 319.2158 l
448.0879 480.3599 l
187.3501 480.3599 l
187.3501 319.2158 l
h
W
n
*u
1 D
0 R
0.6 G
1 J 1 j 1.3037 w 10 M
215.2124 319.2158 m
230.9399 329.5986 l
262.6509 350.8359 l
296.4038 373.708 l
328.8945 395.9331 l
363.4258 419.7437 l
396.6973 442.8296 l
428.7051 465.1514 l
S
0 D
428.7051 465.1514 m
448.0879 478.7227 l
S
*U
*u
0 G
3.9111 w
221.3843 323.2549 m
221.3843 323.2549 l
S
240.4492 335.9395 m
240.4492 335.9395 l
S
260.667 349.5039 m
260.667 349.5039 l
S
299.9629 376.1328 m
299.9629 376.1328 l
S
339.2578 403.0615 m
339.2578 403.0615 l
S
370.9844 424.9795 m
370.9844 424.9795 l
S
1 D
391.2051 439.0098 m
391.2051 439.0098 l
S
406.0781 449.3633 m
406.0781 449.3633 l
S
421.2871 459.9678 m
421.2871 459.9678 l
S
0 D
430.498 466.4028 m
430.498 466.4028 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-6) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig2c.eps)
%%CreationDate: 11/5/03 18:03
%%BoundingBox: 161 306 449 485
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
216.9585 320.0684 m
216.9585 321.7354 l
S
0 To
1 0 0 1 208.0029 310.4551 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(3.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
252.5151 320.0684 m
252.5151 321.7354 l
S
0 To
1 0 0 1 243.5347 310.4551 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.4) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
288.0693 320.0684 m
288.0693 321.7354 l
S
0 To
1 0 0 1 279.0542 310.4551 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.6) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
323.624 320.0684 m
323.624 321.7354 l
S
0 To
1 0 0 1 314.6035 310.4551 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.8) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
359.1807 320.0684 m
359.1807 321.7354 l
S
0 To
1 0 0 1 356.2109 310.4648 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(4) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
394.7354 320.0684 m
394.7354 321.7354 l
S
0 To
1 0 0 1 385.79 310.4551 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(4.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
430.2891 320.0684 m
430.2891 321.7354 l
S
0 To
1 0 0 1 421.3193 310.4648 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(4.4) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
190.292 320.0684 m
190.292 321.0684 l
S
0 D
199.1826 320.0684 m
199.1826 321.0684 l
S
208.0703 320.0684 m
208.0703 321.0684 l
S
1 D
225.8486 320.0684 m
225.8486 321.0684 l
S
234.7368 320.0684 m
234.7368 321.0684 l
S
243.6245 320.0684 m
243.6245 321.0684 l
S
261.4033 320.0684 m
261.4033 321.0684 l
S
270.291 320.0684 m
270.291 321.0684 l
S
0 D
279.1816 320.0684 m
279.1816 321.0684 l
S
296.9575 320.0684 m
296.9575 321.0684 l
S
305.8477 320.0684 m
305.8477 321.0684 l
S
314.7363 320.0684 m
314.7363 321.0684 l
S
1 D
332.5146 320.0684 m
332.5146 321.0684 l
S
0 D
341.4023 320.0684 m
341.4023 321.0684 l
S
350.29 320.0684 m
350.29 321.0684 l
S
368.0684 320.0684 m
368.0684 321.0684 l
S
1 D
376.957 320.0684 m
376.957 321.0684 l
S
385.8477 320.0684 m
385.8477 321.0684 l
S
403.623 320.0684 m
403.623 321.0684 l
S
0 D
412.5137 320.0684 m
412.5137 321.0684 l
S
1 D
421.4014 320.0684 m
421.4014 321.0684 l
S
439.1797 320.0684 m
439.1797 321.0684 l
S
*U
*u
0 D
0.25 w
181.4038 320.0684 m
448.0684 320.0684 l
S
181.4038 320.0684 m
183.0708 320.0684 l
S
*U
0 To
1 0 0 1 161.1299 316.9834 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
181.4038 342.042 m
183.0708 342.042 l
S
0 To
1 0 0 1 161.0801 338.9619 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.4) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
181.4038 364.0176 m
183.0708 364.0176 l
S
0 To
1 0 0 1 161.0103 360.9775 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.6) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
181.4038 385.9902 m
183.0708 385.9902 l
S
0 To
1 0 0 1 161 382.9502 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.8) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
181.4038 407.9663 m
183.0708 407.9663 l
S
0 To
1 0 0 1 173.1299 404.8462 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
181.4038 429.9395 m
183.0708 429.9395 l
S
0 To
1 0 0 1 161.1299 426.8545 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
181.4038 451.915 m
183.0708 451.915 l
S
0 To
1 0 0 1 161.0801 448.8301 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.4) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
181.4038 473.8882 m
183.0708 473.8882 l
S
0 To
1 0 0 1 161.0103 470.8481 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.6) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
181.4038 325.5615 m
182.4038 325.5615 l
S
0 D
181.4038 331.0547 m
182.4038 331.0547 l
S
1 D
181.4038 336.5479 m
182.4038 336.5479 l
S
181.4038 347.5371 m
182.4038 347.5371 l
S
181.4038 353.0303 m
182.4038 353.0303 l
S
181.4038 358.5244 m
182.4038 358.5244 l
S
181.4038 369.5107 m
182.4038 369.5107 l
S
0 D
181.4038 375.0039 m
182.4038 375.0039 l
S
1 D
181.4038 380.4971 m
182.4038 380.4971 l
S
0 D
181.4038 391.4834 m
182.4038 391.4834 l
S
1 D
181.4038 396.9795 m
182.4038 396.9795 l
S
181.4038 402.4731 m
182.4038 402.4731 l
S
181.4038 413.4595 m
182.4038 413.4595 l
S
0 D
181.4038 418.9526 m
182.4038 418.9526 l
S
1 D
181.4038 424.4463 m
182.4038 424.4463 l
S
181.4038 435.4326 m
182.4038 435.4326 l
S
181.4038 440.9258 m
182.4038 440.9258 l
S
181.4038 446.4219 m
182.4038 446.4219 l
S
181.4038 457.4082 m
182.4038 457.4082 l
S
0 D
181.4038 462.9019 m
182.4038 462.9019 l
S
1 D
181.4038 468.395 m
182.4038 468.395 l
S
0 D
181.4038 479.3813 m
182.4038 479.3813 l
S
1 D
181.4038 484.875 m
182.4038 484.875 l
S
*U
0 D
0.25 w
181.4038 320.0684 m
181.4038 484.875 l
S
q
0 J 0 j 1 w 4 M
181.4038 320.0684 m
448.0684 320.0684 l
448.0684 484.875 l
181.4038 484.875 l
181.4038 320.0684 l
h
W
n
*u
1 D
0 R
0.6 G
1 J 1 j 1.3333 w 10 M
181.4038 325.5088 m
231.8862 354.5 l
286.9414 386.7822 l
338.6504 417.5659 l
388.375 447.4858 l
441.3076 479.584 l
S
0 D
441.3076 479.584 m
448.0684 483.707 l
S
*U
*u
0 G
4 w
211.7476 342.8525 m
211.7476 342.8525 l
S
231.6489 354.3613 m
231.6489 354.3613 l
S
1 D
252.7607 366.6709 m
252.7607 366.6709 l
S
0 D
293.8135 390.8467 m
293.8135 390.8467 l
S
334.8799 415.3076 m
334.8799 415.3076 l
S
368.0391 435.2168 m
368.0391 435.2168 l
S
389.1748 447.9683 m
389.1748 447.9683 l
S
1 D
404.7217 457.3765 m
404.7217 457.3765 l
S
0 D
420.6172 467.0107 m
420.6172 467.0107 l
S
1 D
430.249 472.8589 m
430.249 472.8589 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-7) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig3a.eps)
%%CreationDate: 11/5/03 18:03
%%BoundingBox: 162 312 449 478
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
241.4404 325.791 m
241.4404 327.2715 l
S
0 To
1 0 0 1 223.355 316.5469 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.0005) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
288.8472 325.791 m
288.8472 327.2715 l
S
0 To
1 0 0 1 273.7817 316.5469 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.001) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
336.2539 325.791 m
336.2539 327.2715 l
S
0 To
1 0 0 1 318.1689 316.5469 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.0015) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
383.6611 325.791 m
383.6611 327.2715 l
S
0 To
1 0 0 1 368.6504 316.5469 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.002) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
431.0684 325.791 m
431.0684 327.2715 l
S
0 To
1 0 0 1 412.9824 316.5469 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.0025) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
203.5146 325.791 m
203.5146 326.6797 l
S
1 D
212.9961 325.791 m
212.9961 326.6797 l
S
222.4775 325.791 m
222.4775 326.6797 l
S
231.959 325.791 m
231.959 326.6797 l
S
250.9219 325.791 m
250.9219 326.6797 l
S
260.4033 325.791 m
260.4033 326.6797 l
S
269.8848 325.791 m
269.8848 326.6797 l
S
279.3657 325.791 m
279.3657 326.6797 l
S
0 D
298.3286 325.791 m
298.3286 326.6797 l
S
1 D
307.8105 325.791 m
307.8105 326.6797 l
S
317.291 325.791 m
317.291 326.6797 l
S
326.7725 325.791 m
326.7725 326.6797 l
S
345.7354 325.791 m
345.7354 326.6797 l
S
355.2168 325.791 m
355.2168 326.6797 l
S
364.6982 325.791 m
364.6982 326.6797 l
S
374.1797 325.791 m
374.1797 326.6797 l
S
393.1426 325.791 m
393.1426 326.6797 l
S
402.624 325.791 m
402.624 326.6797 l
S
412.1055 325.791 m
412.1055 326.6797 l
S
421.5869 325.791 m
421.5869 326.6797 l
S
*U
*u
0 D
0.25 w
194.0337 325.791 m
431.0684 325.791 l
S
194.0337 328.1914 m
195.5151 328.1914 l
S
*U
0 To
1 0 0 1 162.0098 325.1523 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.486) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0337 352.209 m
195.5151 352.209 l
S
0 To
1 0 0 1 162.0898 349.168 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.487) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0337 376.2246 m
195.5151 376.2246 l
S
0 To
1 0 0 1 162 373.1855 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.488) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0337 400.2383 m
195.5151 400.2383 l
S
0 To
1 0 0 1 162.0298 397.1987 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.489) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0337 424.2549 m
195.5151 424.2549 l
S
0 To
1 0 0 1 168.0298 421.2148 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.49) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0337 448.271 m
195.5151 448.271 l
S
0 To
1 0 0 1 162.02 445.2314 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.491) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0337 472.2852 m
195.5151 472.2852 l
S
0 To
1 0 0 1 162.1299 469.2451 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.492) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
194.0337 332.9961 m
194.9224 332.9961 l
S
194.0337 337.7988 m
194.9224 337.7988 l
S
0 D
194.0337 342.6016 m
194.9224 342.6016 l
S
194.0337 347.4063 m
194.9224 347.4063 l
S
1 D
194.0337 357.0098 m
194.9224 357.0098 l
S
194.0337 361.8145 m
194.9224 361.8145 l
S
0 D
194.0337 366.6172 m
194.9224 366.6172 l
S
194.0337 371.4199 m
194.9224 371.4199 l
S
194.0337 381.0273 m
194.9224 381.0273 l
S
194.0337 385.8301 m
194.9224 385.8301 l
S
1 D
194.0337 390.6348 m
194.9224 390.6348 l
S
0 D
194.0337 395.436 m
194.9224 395.436 l
S
194.0337 405.043 m
194.9224 405.043 l
S
194.0337 409.8452 m
194.9224 409.8452 l
S
1 D
194.0337 414.6479 m
194.9224 414.6479 l
S
194.0337 419.4526 m
194.9224 419.4526 l
S
0 D
194.0337 429.0571 m
194.9224 429.0571 l
S
1 D
194.0337 433.8618 m
194.9224 433.8618 l
S
0 D
194.0337 438.6641 m
194.9224 438.6641 l
S
1 D
194.0337 443.4663 m
194.9224 443.4663 l
S
0 D
194.0337 453.0732 m
194.9224 453.0732 l
S
1 D
194.0337 457.876 m
194.9224 457.876 l
S
0 D
194.0337 462.6807 m
194.9224 462.6807 l
S
1 D
194.0337 467.4829 m
194.9224 467.4829 l
S
*U
0 D
0.25 w
194.0337 325.791 m
194.0337 472.2852 l
S
q
0 J 0 j 1 w 4 M
194.0337 325.791 m
431.0684 325.791 l
431.0684 472.2852 l
194.0337 472.2852 l
194.0337 325.791 l
h
W
n
*u
0 R
0 G
1 J 1 j 2.3703 w 10 M
383.4268 459.5586 m
383.4268 459.5586 l
S
1 D
329.3613 425.0537 m
329.3613 425.0537 l
S
288.7881 399.1602 m
288.7881 399.1602 l
S
241.4263 368.9336 m
241.4263 368.9336 l
S
217.7324 353.8105 m
217.7324 353.8105 l
S
0 D
207.5776 347.3301 m
207.5776 347.3301 l
S
1 D
203.5146 344.7363 m
203.5146 344.7363 l
S
0 D
201.9336 343.7285 m
201.9336 343.7285 l
S
200.355 342.7188 m
200.355 342.7188 l
S
199.3003 342.0488 m
199.3003 342.0488 l
S
198.7739 341.7129 m
198.7739 341.7129 l
S
197.8262 341.1055 m
197.8262 341.1055 l
S
197.1934 340.7031 m
197.1934 340.7031 l
S
1 D
196.4038 340.1992 m
196.4038 340.1992 l
S
195.9297 339.8965 m
195.9297 339.8965 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-8) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig3b.eps)
%%CreationDate: 11/5/03 18:04
%%BoundingBox: 162 316 450 476
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
241.4604 329.3809 m
241.4604 330.8613 l
S
0 To
1 0 0 1 223.375 320.1367 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.0005) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
288.8672 329.3809 m
288.8672 330.8613 l
S
0 To
1 0 0 1 273.8018 320.1367 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.001) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
336.2734 329.3809 m
336.2734 330.8613 l
S
0 To
1 0 0 1 318.1895 320.1367 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.0015) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
383.6816 329.3809 m
383.6816 330.8613 l
S
0 To
1 0 0 1 368.6699 320.1367 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.002) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
431.0879 329.3809 m
431.0879 330.8613 l
S
0 To
1 0 0 1 413.002 320.1367 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.0025) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
203.5347 329.3809 m
203.5347 330.2695 l
S
0 D
213.0161 329.3809 m
213.0161 330.2695 l
S
1 D
222.4976 329.3809 m
222.4976 330.2695 l
S
0 D
231.979 329.3809 m
231.979 330.2695 l
S
1 D
250.9419 329.3809 m
250.9419 330.2695 l
S
0 D
260.4233 329.3809 m
260.4233 330.2695 l
S
269.9048 329.3809 m
269.9048 330.2695 l
S
279.3857 329.3809 m
279.3857 330.2695 l
S
298.3486 329.3809 m
298.3486 330.2695 l
S
1 D
307.8301 329.3809 m
307.8301 330.2695 l
S
317.3105 329.3809 m
317.3105 330.2695 l
S
0 D
326.793 329.3809 m
326.793 330.2695 l
S
1 D
345.7559 329.3809 m
345.7559 330.2695 l
S
355.2363 329.3809 m
355.2363 330.2695 l
S
0 D
364.7188 329.3809 m
364.7188 330.2695 l
S
1 D
374.1992 329.3809 m
374.1992 330.2695 l
S
393.1621 329.3809 m
393.1621 330.2695 l
S
402.6445 329.3809 m
402.6445 330.2695 l
S
412.125 329.3809 m
412.125 330.2695 l
S
0 D
421.6074 329.3809 m
421.6074 330.2695 l
S
*U
*u
1 D
0.25 w
194.0537 329.3809 m
431.0879 329.3809 l
S
194.0537 347.6914 m
195.5352 347.6914 l
S
*U
0 To
1 0 0 1 162 344.6523 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.125) Tx 
(\r) TX 
TO
0 D
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0537 366.0039 m
195.5352 366.0039 l
S
0 To
1 0 0 1 168 362.9648 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.15) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0537 384.3164 m
195.5352 384.3164 l
S
0 To
1 0 0 1 162 381.2754 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.175) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0537 402.6289 m
195.5352 402.6289 l
S
0 To
1 0 0 1 174.1499 399.5439 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.2) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0537 420.9399 m
195.5352 420.9399 l
S
0 To
1 0 0 1 162 417.8999 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.225) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0537 439.2529 m
195.5352 439.2529 l
S
0 To
1 0 0 1 168 436.2134 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.25) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.0537 457.564 m
195.5352 457.564 l
S
0 To
1 0 0 1 162 454.5239 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(2.275) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
194.0537 333.043 m
194.9424 333.043 l
S
194.0537 336.7051 m
194.9424 336.7051 l
S
0 D
194.0537 340.3672 m
194.9424 340.3672 l
S
1 D
194.0537 344.0293 m
194.9424 344.0293 l
S
194.0537 351.3555 m
194.9424 351.3555 l
S
194.0537 355.0176 m
194.9424 355.0176 l
S
194.0537 358.6797 m
194.9424 358.6797 l
S
194.0537 362.3418 m
194.9424 362.3418 l
S
194.0537 369.666 m
194.9424 369.666 l
S
194.0537 373.3281 m
194.9424 373.3281 l
S
194.0537 376.9922 m
194.9424 376.9922 l
S
0 D
194.0537 380.6543 m
194.9424 380.6543 l
S
194.0537 387.9785 m
194.9424 387.9785 l
S
194.0537 391.6406 m
194.9424 391.6406 l
S
1 D
194.0537 395.3042 m
194.9424 395.3042 l
S
0 D
194.0537 398.9668 m
194.9424 398.9668 l
S
194.0537 406.291 m
194.9424 406.291 l
S
194.0537 409.9531 m
194.9424 409.9531 l
S
194.0537 413.6152 m
194.9424 413.6152 l
S
194.0537 417.2778 m
194.9424 417.2778 l
S
194.0537 424.6021 m
194.9424 424.6021 l
S
194.0537 428.2642 m
194.9424 428.2642 l
S
194.0537 431.9263 m
194.9424 431.9263 l
S
194.0537 435.5884 m
194.9424 435.5884 l
S
194.0537 442.9155 m
194.9424 442.9155 l
S
194.0537 446.5776 m
194.9424 446.5776 l
S
1 D
194.0537 450.2397 m
194.9424 450.2397 l
S
0 D
194.0537 453.9019 m
194.9424 453.9019 l
S
194.0537 461.2261 m
194.9424 461.2261 l
S
194.0537 464.8882 m
194.9424 464.8882 l
S
194.0537 468.5508 m
194.9424 468.5508 l
S
194.0537 472.2129 m
194.9424 472.2129 l
S
*U
0.25 w
194.0537 329.3809 m
194.0537 475.875 l
S
q
0 J 0 j 1 w 4 M
194.0537 329.3809 m
431.0879 329.3809 l
431.0879 475.875 l
194.0537 475.875 l
194.0537 329.3809 l
h
W
n
*u
0 R
0 G
1 J 1 j 2.3703 w 10 M
383.4473 343.373 m
383.4473 343.373 l
S
329.3809 358.1328 m
329.3809 358.1328 l
S
288.8081 372.0781 m
288.8081 372.0781 l
S
1 D
241.4463 394.7266 m
241.4463 394.7266 l
S
217.7524 412.3735 m
217.7524 412.3735 l
S
0 D
207.5977 423.6655 m
207.5977 423.6655 l
S
1 D
203.5347 429.6724 m
203.5347 429.6724 l
S
0 D
201.9536 432.436 m
201.9536 432.436 l
S
1 D
200.375 435.5742 m
200.375 435.5742 l
S
0 D
199.3203 437.9424 m
199.3203 437.9424 l
S
1 D
198.7939 439.2344 m
198.7939 439.2344 l
S
0 D
197.8462 441.813 m
197.8462 441.813 l
S
197.2134 443.6904 m
197.2134 443.6904 l
S
196.4238 446.5278 m
196.4238 446.5278 l
S
1 D
195.9497 448.5093 m
195.9497 448.5093 l
S
195.6343 449.9814 m
195.6343 449.9814 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-9) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig3c.eps)
%%CreationDate: 11/5/03 18:04
%%BoundingBox: 162 313 449 479
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
235.1328 326.8867 m
235.1328 328.4238 l
S
0 To
1 0 0 1 217.0474 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.4995) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
276.1182 326.8867 m
276.1182 328.4238 l
S
0 To
1 0 0 1 258.0479 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4996) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
317.1064 326.8867 m
317.1064 328.4238 l
S
0 To
1 0 0 1 299.0762 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4997) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
358.0947 326.8867 m
358.0947 328.4238 l
S
0 To
1 0 0 1 340.0186 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4998) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
399.0801 326.8867 m
399.0801 328.4238 l
S
0 To
1 0 0 1 381.0195 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4999) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
440.0684 326.8867 m
440.0684 328.4238 l
S
0 To
1 0 0 1 430.9824 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.5) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
202.3413 326.8867 m
202.3413 327.8096 l
S
0 D
210.5405 326.8867 m
210.5405 327.8096 l
S
218.7368 326.8867 m
218.7368 327.8096 l
S
1 D
226.9336 326.8867 m
226.9336 327.8096 l
S
0 D
243.3291 326.8867 m
243.3291 327.8096 l
S
1 D
251.5259 326.8867 m
251.5259 327.8096 l
S
0 D
259.7251 326.8867 m
259.7251 327.8096 l
S
267.9219 326.8867 m
267.9219 327.8096 l
S
284.3174 326.8867 m
284.3174 327.8096 l
S
292.5142 326.8867 m
292.5142 327.8096 l
S
1 D
300.7104 326.8867 m
300.7104 327.8096 l
S
0 D
308.9102 326.8867 m
308.9102 327.8096 l
S
1 D
325.3027 326.8867 m
325.3027 327.8096 l
S
333.502 326.8867 m
333.502 327.8096 l
S
0 D
341.6982 326.8867 m
341.6982 327.8096 l
S
349.8955 326.8867 m
349.8955 327.8096 l
S
1 D
366.291 326.8867 m
366.291 327.8096 l
S
374.4873 326.8867 m
374.4873 327.8096 l
S
0 D
382.6865 326.8867 m
382.6865 327.8096 l
S
1 D
390.8838 326.8867 m
390.8838 327.8096 l
S
0 D
407.2793 326.8867 m
407.2793 327.8096 l
S
1 D
415.4756 326.8867 m
415.4756 327.8096 l
S
0 D
423.6729 326.8867 m
423.6729 327.8096 l
S
1 D
431.8711 326.8867 m
431.8711 327.8096 l
S
*U
*u
0 D
0.25 w
194.1445 326.8867 m
440.0684 326.8867 l
S
194.1445 357.2852 m
195.6816 357.2852 l
S
*U
0 To
1 0 0 1 162.0898 354.2461 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.127) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1445 387.6816 m
195.6816 387.6816 l
S
0 To
1 0 0 1 162 384.6416 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.128) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1445 418.0801 m
195.6816 418.0801 l
S
0 To
1 0 0 1 162.0298 415.0405 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.129) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1445 448.479 m
195.6816 448.479 l
S
0 To
1 0 0 1 168.0298 445.439 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.13) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
194.1445 332.9658 m
195.0669 332.9658 l
S
0 D
194.1445 339.0459 m
195.0669 339.0459 l
S
194.1445 345.125 m
195.0669 345.125 l
S
1 D
194.1445 351.2061 m
195.0669 351.2061 l
S
0 D
194.1445 363.3652 m
195.0669 363.3652 l
S
1 D
194.1445 369.4443 m
195.0669 369.4443 l
S
0 D
194.1445 375.5234 m
195.0669 375.5234 l
S
194.1445 381.6025 m
195.0669 381.6025 l
S
194.1445 393.7607 m
195.0669 393.7607 l
S
1 D
194.1445 399.8428 m
195.0669 399.8428 l
S
194.1445 405.9219 m
195.0669 405.9219 l
S
194.1445 412.001 m
195.0669 412.001 l
S
194.1445 424.1597 m
195.0669 424.1597 l
S
0 D
194.1445 430.2388 m
195.0669 430.2388 l
S
1 D
194.1445 436.3179 m
195.0669 436.3179 l
S
0 D
194.1445 442.3999 m
195.0669 442.3999 l
S
1 D
194.1445 454.5581 m
195.0669 454.5581 l
S
194.1445 460.6372 m
195.0669 460.6372 l
S
0 D
194.1445 466.7168 m
195.0669 466.7168 l
S
1 D
194.1445 472.7959 m
195.0669 472.7959 l
S
*U
0 D
0.25 w
194.1445 326.8867 m
194.1445 478.875 l
S
q
0 J 0 j 1 w 4 M
194.1445 326.8867 m
440.0684 326.8867 l
440.0684 478.875 l
194.1445 478.875 l
194.1445 326.8867 l
h
W
n
*u
1 D
0 R
0 G
1 J 1 j 2.4592 w 10 M
235.5903 351.9102 m
235.5903 351.9102 l
S
293.918 367.9443 m
293.918 367.9443 l
S
0 D
337.7148 382.2275 m
337.7148 382.2275 l
S
1 D
388.8623 402.6709 m
388.8623 402.6709 l
S
414.458 415.5327 m
414.458 415.5327 l
S
425.4336 422.0889 m
425.4336 422.0889 l
S
0 D
429.8232 425.0205 m
429.8232 425.0205 l
S
1 D
432.1865 426.71 m
432.1865 426.71 l
S
434.04 428.1089 m
434.04 428.1089 l
S
434.9453 428.8198 m
434.9453 428.8198 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-10) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig3d.eps)
%%CreationDate: 11/5/03 18:05
%%BoundingBox: 162 313 450 479
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
216.5215 326.8867 m
216.5215 328.4238 l
S
0 To
1 0 0 1 198.436 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.4995) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
261.2354 326.8867 m
261.2354 328.4238 l
S
0 To
1 0 0 1 243.165 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4996) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
305.9492 326.8867 m
305.9492 328.4238 l
S
0 To
1 0 0 1 287.9189 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4997) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
350.6602 326.8867 m
350.6602 328.4238 l
S
0 To
1 0 0 1 332.5859 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4998) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
395.375 326.8867 m
395.375 328.4238 l
S
0 To
1 0 0 1 377.3145 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.4999) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
440.0879 326.8867 m
440.0879 328.4238 l
S
0 To
1 0 0 1 431.002 317.5322 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.5) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
225.4634 326.8867 m
225.4634 327.8096 l
S
234.4077 326.8867 m
234.4077 327.8096 l
S
243.3491 326.8867 m
243.3491 327.8096 l
S
252.291 326.8867 m
252.291 327.8096 l
S
0 D
270.1772 326.8867 m
270.1772 327.8096 l
S
279.1187 326.8867 m
279.1187 327.8096 l
S
288.063 326.8867 m
288.063 327.8096 l
S
1 D
297.0049 326.8867 m
297.0049 327.8096 l
S
0 D
314.8906 326.8867 m
314.8906 327.8096 l
S
323.832 326.8867 m
323.832 327.8096 l
S
332.7773 326.8867 m
332.7773 327.8096 l
S
1 D
341.7188 326.8867 m
341.7188 327.8096 l
S
359.6055 326.8867 m
359.6055 327.8096 l
S
368.5469 326.8867 m
368.5469 327.8096 l
S
0 D
377.4883 326.8867 m
377.4883 327.8096 l
S
386.4316 326.8867 m
386.4316 327.8096 l
S
1 D
404.3184 326.8867 m
404.3184 327.8096 l
S
0 D
413.2598 326.8867 m
413.2598 327.8096 l
S
1 D
422.2012 326.8867 m
422.2012 327.8096 l
S
431.1465 326.8867 m
431.1465 327.8096 l
S
0 D
207.5796 326.8867 m
207.5796 327.8096 l
S
1 D
198.6357 326.8867 m
198.6357 327.8096 l
S
*U
*u
0.25 w
194.1646 326.8867 m
440.0879 326.8867 l
S
194.1646 326.8867 m
195.7017 326.8867 l
S
*U
0 To
1 0 0 1 174.1099 323.8271 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.7) Tx 
(\r) TX 
TO
0 D
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1646 345.8848 m
195.7017 345.8848 l
S
0 To
1 0 0 1 162 342.8447 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.725) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1646 364.8848 m
195.7017 364.8848 l
S
0 To
1 0 0 1 168 361.8594 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.75) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1646 383.8818 m
195.7017 383.8818 l
S
0 To
1 0 0 1 162 380.8574 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.775) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1646 402.8823 m
195.7017 402.8823 l
S
0 To
1 0 0 1 174.02 399.8423 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.8) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1646 421.8799 m
195.7017 421.8799 l
S
0 To
1 0 0 1 162 418.8398 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.825) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1646 440.8799 m
195.7017 440.8799 l
S
0 To
1 0 0 1 168 437.8398 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.85) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
194.1646 459.8774 m
195.7017 459.8774 l
S
0 To
1 0 0 1 162 456.8374 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.875) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
194.1646 330.6865 m
195.0869 330.6865 l
S
194.1646 334.4863 m
195.0869 334.4863 l
S
0 D
194.1646 338.2852 m
195.0869 338.2852 l
S
1 D
194.1646 342.085 m
195.0869 342.085 l
S
194.1646 349.6865 m
195.0869 349.6865 l
S
194.1646 353.4863 m
195.0869 353.4863 l
S
194.1646 357.2852 m
195.0869 357.2852 l
S
0 D
194.1646 361.085 m
195.0869 361.085 l
S
1 D
194.1646 368.6846 m
195.0869 368.6846 l
S
194.1646 372.4834 m
195.0869 372.4834 l
S
0 D
194.1646 376.2832 m
195.0869 376.2832 l
S
1 D
194.1646 380.083 m
195.0869 380.083 l
S
194.1646 387.6816 m
195.0869 387.6816 l
S
194.1646 391.4814 m
195.0869 391.4814 l
S
194.1646 395.2832 m
195.0869 395.2832 l
S
0 D
194.1646 399.083 m
195.0869 399.083 l
S
1 D
194.1646 406.6816 m
195.0869 406.6816 l
S
194.1646 410.4814 m
195.0869 410.4814 l
S
0 D
194.1646 414.2808 m
195.0869 414.2808 l
S
1 D
194.1646 418.0801 m
195.0869 418.0801 l
S
0 D
194.1646 425.6792 m
195.0869 425.6792 l
S
1 D
194.1646 429.479 m
195.0869 429.479 l
S
194.1646 433.2783 m
195.0869 433.2783 l
S
0 D
194.1646 437.0781 m
195.0869 437.0781 l
S
194.1646 444.6792 m
195.0869 444.6792 l
S
1 D
194.1646 448.479 m
195.0869 448.479 l
S
194.1646 452.2783 m
195.0869 452.2783 l
S
194.1646 456.0781 m
195.0869 456.0781 l
S
0 D
194.1646 463.6768 m
195.0869 463.6768 l
S
194.1646 467.4766 m
195.0869 467.4766 l
S
1 D
194.1646 471.2759 m
195.0869 471.2759 l
S
0 D
194.1646 475.0757 m
195.0869 475.0757 l
S
*U
0.25 w
194.1646 326.8867 m
194.1646 478.875 l
S
q
0 J 0 j 1 w 4 M
194.1646 326.8867 m
440.0879 326.8867 l
440.0879 478.875 l
194.1646 478.875 l
194.1646 326.8867 l
h
W
n
*u
0 R
0 G
1 J 1 j 2.4592 w 10 M
217.021 364.9658 m
217.021 364.9658 l
S
1 D
280.6509 373.1133 m
280.6509 373.1133 l
S
0 D
328.4297 380.7295 m
328.4297 380.7295 l
S
384.2266 392.9814 m
384.2266 392.9814 l
S
412.1504 402.4175 m
412.1504 402.4175 l
S
424.123 408.3789 m
424.123 408.3789 l
S
428.9102 411.5781 m
428.9102 411.5781 l
S
1 D
431.4902 413.6216 m
431.4902 413.6216 l
S
433.5117 415.5596 m
433.5117 415.5596 l
S
0 D
434.498 416.6172 m
434.498 416.6172 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-11) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig3e.eps)
%%CreationDate: 11/5/03 18:05
%%BoundingBox: 161 310 449 480
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
257.9448 324.1289 m
257.9448 325.6465 l
S
0 To
1 0 0 1 236.8594 314.8105 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.33315) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
310.7617 324.1289 m
310.7617 325.6465 l
S
0 To
1 0 0 1 292.7515 314.8105 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3332) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
363.5801 324.1289 m
363.5801 325.6465 l
S
0 To
1 0 0 1 342.4941 314.8105 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.33325) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
416.3984 324.1289 m
416.3984 325.6465 l
S
0 To
1 0 0 1 398.3379 314.8105 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3333) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
215.6914 324.1289 m
215.6914 325.0391 l
S
226.2554 324.1289 m
226.2554 325.0391 l
S
1 D
236.8169 324.1289 m
236.8169 325.0391 l
S
247.3809 324.1289 m
247.3809 325.0391 l
S
0 D
268.5088 324.1289 m
268.5088 325.0391 l
S
279.0728 324.1289 m
279.0728 325.0391 l
S
289.6367 324.1289 m
289.6367 325.0391 l
S
1 D
300.1982 324.1289 m
300.1982 325.0391 l
S
0 D
321.3262 324.1289 m
321.3262 325.0391 l
S
1 D
331.8906 324.1289 m
331.8906 325.0391 l
S
0 D
342.4531 324.1289 m
342.4531 325.0391 l
S
353.0176 324.1289 m
353.0176 325.0391 l
S
1 D
374.1426 324.1289 m
374.1426 325.0391 l
S
384.707 324.1289 m
384.707 325.0391 l
S
395.2715 324.1289 m
395.2715 325.0391 l
S
405.834 324.1289 m
405.834 325.0391 l
S
426.9609 324.1289 m
426.9609 325.0391 l
S
0 D
437.5234 324.1289 m
437.5234 325.0391 l
S
*U
*u
1 D
0.25 w
205.1274 324.1289 m
448.0879 324.1289 l
S
0 D
205.1274 354.1602 m
206.646 354.1602 l
S
*U
0 To
1 0 0 1 167.0498 351.1211 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.3199) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
205.1274 384.1914 m
206.646 384.1914 l
S
0 To
1 0 0 1 161 381.1504 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.31995) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
205.1274 414.2231 m
206.646 414.2231 l
S
0 To
1 0 0 1 179.1499 411.1831 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.32) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
205.1274 444.2554 m
206.646 444.2554 l
S
0 To
1 0 0 1 161 441.2153 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.32005) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
205.1274 474.2852 m
206.646 474.2852 l
S
0 To
1 0 0 1 167.04 471.2451 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(3.3201) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
205.1274 330.1348 m
206.0386 330.1348 l
S
0 D
205.1274 336.1406 m
206.0386 336.1406 l
S
1 D
205.1274 342.1465 m
206.0386 342.1465 l
S
205.1274 348.1543 m
206.0386 348.1543 l
S
205.1274 360.166 m
206.0386 360.166 l
S
0 D
205.1274 366.1719 m
206.0386 366.1719 l
S
1 D
205.1274 372.1777 m
206.0386 372.1777 l
S
205.1274 378.1836 m
206.0386 378.1836 l
S
205.1274 390.1973 m
206.0386 390.1973 l
S
0 D
205.1274 396.2051 m
206.0386 396.2051 l
S
1 D
205.1274 402.2109 m
206.0386 402.2109 l
S
205.1274 408.2168 m
206.0386 408.2168 l
S
205.1274 420.229 m
206.0386 420.229 l
S
0 D
205.1274 426.2349 m
206.0386 426.2349 l
S
205.1274 432.2407 m
206.0386 432.2407 l
S
205.1274 438.2495 m
206.0386 438.2495 l
S
205.1274 450.2612 m
206.0386 450.2612 l
S
205.1274 456.2671 m
206.0386 456.2671 l
S
205.1274 462.2734 m
206.0386 462.2734 l
S
1 D
205.1274 468.2793 m
206.0386 468.2793 l
S
*U
0 D
0.25 w
205.1274 324.1289 m
205.1274 474.2852 l
S
q
0 J 0 j 1 w 4 M
205.1274 324.1289 m
448.0879 324.1289 l
448.0879 474.2852 l
205.1274 474.2852 l
205.1274 324.1289 l
h
W
n
*u
0 R
0 G
1 J 1 j 2.4296 w 10 M
217.3096 363.7383 m
217.3096 363.7383 l
S
284.1626 332.8223 m
284.1626 332.8223 l
S
334.3477 329.334 m
334.3477 329.334 l
S
392.9512 358.3145 m
392.9512 358.3145 l
S
422.2734 395.9351 m
422.2734 395.9351 l
S
434.8438 421.2129 m
434.8438 421.2129 l
S
439.873 434.0337 m
439.873 434.0337 l
S
442.5801 441.9082 m
442.5801 441.9082 l
S
1 D
444.707 448.7231 m
444.707 448.7231 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF


==> (inline-ps-12) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%Title: (bg7fig3f.eps)
%%CreationDate: 11/5/03 18:05
%%BoundingBox: 161 308 449 483
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306.5 395.5 306.5 395.5
%AI3_TileBox: 30 35 582 761
%AI3_DocumentPreview: Header
%%PageOrigin:30 35
%%AI3_PaperRect:-30 761 582 -31
%%AI3_Margin:30 -31 -30 31
%AI7_GridSettings: 72 8 72 8 1 0 0.8 0.8 0.8 0.9 0.9 0.9
%AI9_Flatten: 1
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0 0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1 0
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0 0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0 0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	
	/_pntr 0 ddef
	
	{
		counttomark -1 roll
		dup type dup /marktype eq 		
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef					
			}
			ifelse
		}
		ifelse
	}
	loop	
	
	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding 
	/_nativeEncoding exch def
} def
%
/TZ		
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse 
	/_useNativeEncoding exch def
	pop pop
	
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict
	
 begin
	
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop
		
		/FontName exch def
		
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{	
			/Encoding load 256 array copy 
			modifyEncoding /Encoding exch def
		}
		ifelse		
		FontName currentdict
 end
	
	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup 
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef
	
} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
	
} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave 
	tr _psf  
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave 
	trj _pjsf
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss 
	grestore 3 1 roll moveto tr sp 
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp 
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix 
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop 	
_tm astore pop 
iTm 0 0 moveto 
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.1 0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			exit
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	/setstrokeadjust where {pop true setstrokeadjust} if
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath 
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put 
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.1 0
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.1 0
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1996 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def 
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth 
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add 
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	gsave
	_sp eq 
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow  
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop 
	(0) exch 2 copy 0 exch put 
	_sp eq 
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow  
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq 
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if 
	newpath
	} 
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc 
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	} 
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq 
	{
	_doClip 1 eq 
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc 
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	} 
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq 
	{
	_doClip 1 eq
	gsave F grestore 
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		} 
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne 
	{
	dup type (stringtype) eq {pop} if
	} if 
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef 
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
/setstrokeadjust where {pop false setstrokeadjust} if
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0] 
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/Euro/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 0 TZ
%AI3_EndEncoding TrueType
%AI3_BeginPattern: (Azure Rings)
(Azure Rings) 22.5 22.5 58.5 58.5 [
%AI3_Tile
(0 O 0 R 0.9569 0.9294 0 0 k
 0.9569 0.9294 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1.75 w 4 M []0 d
40.5 58.5 m
40.5 48.5586 32.4409 40.5 22.5 40.5 c
12.5591 40.5 4.5 48.5586 4.5 58.5 c
4.5 68.4414 12.5591 76.5 22.5 76.5 c
32.4409 76.5 40.5 68.4414 40.5 58.5 c
s
40.5 22.5 m
40.5 12.5586 32.4409 4.5 22.5 4.5 c
12.5591 4.5 4.5 12.5586 4.5 22.5 c
4.5 32.4414 12.5591 40.5 22.5 40.5 c
32.4409 40.5 40.5 32.4414 40.5 22.5 c
s
40.5 40.5 m
40.5 30.5586 32.4409 22.5 22.5 22.5 c
12.5591 22.5 4.5 30.5586 4.5 40.5 c
4.5 50.4414 12.5591 58.5 22.5 58.5 c
32.4409 58.5 40.5 50.4414 40.5 40.5 c
s
58.5 58.5 m
58.5 48.5586 50.4409 40.5 40.5 40.5 c
30.5591 40.5 22.5 48.5586 22.5 58.5 c
22.5 68.4414 30.5591 76.5 40.5 76.5 c
50.4409 76.5 58.5 68.4414 58.5 58.5 c
s
58.5 22.5 m
58.5 12.5586 50.4409 4.5 40.5 4.5 c
30.5591 4.5 22.5 12.5586 22.5 22.5 c
22.5 32.4414 30.5591 40.5 40.5 40.5 c
50.4409 40.5 58.5 32.4414 58.5 22.5 c
s
58.5 40.5 m
58.5 30.5586 50.4409 22.5 40.5 22.5 c
30.5591 22.5 22.5 30.5586 22.5 40.5 c
22.5 50.4414 30.5591 58.5 40.5 58.5 c
50.4409 58.5 58.5 50.4414 58.5 40.5 c
s
76.5 58.5 m
76.5 48.5586 68.4409 40.5 58.5 40.5 c
48.5591 40.5 40.5 48.5586 40.5 58.5 c
40.5 68.4414 48.5591 76.5 58.5 76.5 c
68.4409 76.5 76.5 68.4414 76.5 58.5 c
s
76.5 22.5 m
76.5 12.5586 68.4409 4.5 58.5 4.5 c
48.5591 4.5 40.5 12.5586 40.5 22.5 c
40.5 32.4414 48.5591 40.5 58.5 40.5 c
68.4409 40.5 76.5 32.4414 76.5 22.5 c
s
76.5 40.5 m
76.5 30.5586 68.4409 22.5 58.5 22.5 c
48.5591 22.5 40.5 30.5586 40.5 40.5 c
40.5 50.4414 48.5591 58.5 58.5 58.5 c
68.4409 58.5 76.5 50.4414 76.5 40.5 c
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Camouflage)
(Camouflage) 1 1 73 73 [
%AI3_Tile
(0 O 0 R 0.6 0.1412 0.9373 0.0275 k
 0.6 0.1412 0.9373 0.0275 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 73 m
1 1 L
73 1 L
73 73 L
1 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4941 0.3529 0.9529 0.2 k
 0.4941 0.3529 0.9529 0.2 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
18.5449 73 m
18.5449 1 L
46.7832 1 L
46.7832 73 L
18.5449 73 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.1882 0.1098 0.9059 0.0157 k
 0.1882 0.1098 0.9059 0.0157 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
11.9512 1 m
11.9512 4.7129 9.2314 2.8813 9.2314 6.5938 c
9.2314 10.2334 4.25 10.2334 4.25 13.8735 c
4.25 17.4858 10.0313 17.4858 10.0313 21.0991 c
10.0313 24.832 10.208 24.832 10.208 28.5654 c
10.208 32.3071 5.5205 32.3071 5.5205 36.0469 c
5.5205 39.7021 11.8838 39.7021 11.8838 43.356 c
11.8838 47.0566 7.4609 47.0566 7.4609 50.7568 c
7.4609 54.4043 5.7959 54.4043 5.7959 58.0542 c
5.7959 61.7686 4.6631 61.7686 4.6631 65.4805 c
4.6631 69.1636 11.9512 69.3184 11.9512 73 C
27.9268 73 L
27.9268 69.3184 22.0635 69.1636 22.0635 65.4805 c
22.0635 61.7686 28.6631 61.7686 28.6631 58.0542 c
28.6631 54.4043 25.1553 54.4043 25.1553 50.7568 c
25.1553 47.0566 28.8145 47.0566 28.8145 43.356 c
28.8145 39.7021 22.1191 39.7021 22.1191 36.0469 c
22.1191 32.3071 26.3945 32.3071 26.3945 28.5654 c
26.3945 24.832 24.4248 24.832 24.4248 21.0991 c
24.4248 17.4858 20.3838 17.4858 20.3838 13.8735 c
20.3838 10.2334 24.6055 10.2334 24.6055 6.5938 c
24.6055 2.8813 27.9268 4.7129 27.9268 1 C
11.9512 1 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9216 0.2157 0.9451 0.0745 k
 0.9216 0.2157 0.9451 0.0745 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
41.875 1 m
41.875 4.7134 42.3867 2.8818 42.3867 6.5938 c
42.3867 10.2334 40.5947 10.2334 40.5947 13.8735 c
40.5947 17.4858 41.5742 17.4858 41.5742 21.0991 c
41.5742 24.832 43.6484 24.832 43.6484 28.5659 c
43.6484 32.3076 39.1709 32.3076 39.1709 36.0469 c
39.1709 39.7026 39.7549 39.7026 39.7549 43.356 c
39.7549 47.0566 45.3896 47.0566 45.3896 50.7568 c
45.3896 54.4043 40.1055 54.4043 40.1055 58.0542 c
40.1055 61.7686 40.6289 61.7686 40.6289 65.4805 c
40.6289 69.1636 41.875 69.3184 41.875 73 C
59.0752 73 L
59.0752 69.4219 53.4805 70.1934 53.4805 66.6143 c
53.4805 62.9136 55.8945 62.9136 55.8945 59.2153 c
55.8945 55.502 61.0059 55.502 61.0059 51.7886 c
61.0059 48.1489 60.5635 48.1489 60.5635 44.5103 c
60.5635 40.897 59.9277 40.897 59.9277 37.2842 c
59.9277 33.5508 56.3662 33.5508 56.3662 29.8169 c
56.3662 26.0762 61.0908 26.0762 61.0908 22.3354 c
61.0908 18.6812 52.6025 18.6812 52.6025 15.0264 c
52.6025 11.3262 55.7461 11.3262 55.7461 7.6265 c
55.7461 3.978 59.0752 4.6484 59.0752 1 C
41.875 1 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Honeycomb)
(Honeycomb) 12.9819 14.6548 65.8066 60.6758 [
%AI3_Tile
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 21.3906 m
64.0161 7.9009 L
52.3345 1.1543 L
40.6475 7.9009 L
40.6475 21.3906 L
52.3345 28.1372 L
64.0161 21.3906 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 19.4839 m
43.9536 9.8081 L
52.3345 4.9702 L
60.7153 9.8081 L
60.7153 19.4839 L
52.3345 24.3218 L
43.9536 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 21.394 m
37.479 7.9014 L
25.7944 1.1548 L
14.1099 7.9014 L
14.1099 21.3911 L
25.7944 28.1406 L
37.479 21.394 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 19.4839 m
17.4126 9.8081 L
25.7944 4.9702 L
34.1743 9.8081 L
34.1743 19.4839 L
25.7944 24.3218 L
17.4126 19.4839 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
24.3691 44.0386 m
24.3691 30.5459 L
12.6846 23.7993 L
1 30.5459 L
1 44.0356 L
12.6846 50.7852 L
24.3691 44.0386 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
4.3027 42.1284 m
4.3027 32.4526 L
12.6846 27.6147 L
21.0645 32.4526 L
21.0645 42.1284 L
12.6846 46.9663 L
4.3027 42.1284 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
77.2871 44.3774 m
77.2871 30.8843 L
65.603 24.1382 L
53.9185 30.8843 L
53.9185 44.3765 L
65.603 51.1226 L
77.2871 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
57.2202 42.4692 m
57.2202 32.7915 L
65.603 27.9536 L
73.9819 32.7915 L
73.9819 42.4692 L
65.603 47.3081 L
57.2202 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
50.7471 44.3774 m
50.7471 30.8843 L
39.0649 24.1382 L
27.3774 30.8843 L
27.3774 44.3765 L
39.0649 51.1235 L
50.7471 44.3774 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
30.6821 42.4692 m
30.6821 32.7915 L
39.0649 27.9517 L
47.4438 32.7915 L
47.4438 42.4702 L
39.0649 47.3091 L
30.6821 42.4692 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
37.479 67.3599 m
37.479 53.8682 L
25.7944 47.1221 L
14.1099 53.8682 L
14.1099 67.3599 L
25.7944 74.1074 L
37.479 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
17.4126 65.4526 m
17.4126 55.7749 L
25.7944 50.937 L
34.1743 55.7749 L
34.1772 65.4526 L
25.7944 70.2905 L
17.4126 65.4526 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4235 0.5059 0.949 0.3569 k
 0.4235 0.5059 0.949 0.3569 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 2 w 4 M []0 d
64.0161 67.3599 m
64.0161 53.8682 L
52.3345 47.1221 L
40.6475 53.8682 L
40.6475 67.3599 L
52.3345 74.1074 L
64.0161 67.3599 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.2 0.4627 0.9922 0.0627 k
 0.2 0.4627 0.9922 0.0627 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.9536 65.4526 m
43.9536 55.7749 L
52.3345 50.937 L
60.7153 55.7749 L
60.7153 65.4526 L
52.3345 70.2905 L
43.9536 65.4526 L
s
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Jungle Stripes)
(Jungle Stripes) 37 19 73 55 [
%AI3_Tile
(0 O 0 R 1 0 1 0 k
 1 0 1 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 18 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3451 0 0.6863 0 k
 0.3451 0 0.6863 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 9 w 4 M []0 d
37 37 m
73 37 l
S
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Mediterranean Tiles)
(Mediterranean Tiles) 4.9482 11.5332 39.291 45.8818 [
%AI3_Tile
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
0.1499 40.748 m
10.0083 40.749 L
16.9673 33.79 L
16.9702 23.9297 L
10.0093 16.9697 L
0.1509 16.9688 L
0.1499 40.748 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9712 0.1504 m
10.0122 7.1094 L
10.0093 16.9697 L
16.9702 23.9297 L
26.8296 23.9307 L
33.7915 16.9727 L
33.7915 7.1123 L
26.8335 0.1514 L
16.9712 0.1504 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
16.9673 33.79 m
10.0083 40.749 L
10.0054 50.6084 L
16.9663 57.5693 L
26.8257 57.5703 L
33.7876 50.6113 L
33.7876 40.752 L
26.8296 33.791 L
16.9673 33.79 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0 0 0 0 k
 0 0 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.57 0.75 0 0 k
 0.57 0.75 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 0.3 w 4 M []0 d
33.7915 16.9727 m
26.8296 23.9307 L
26.8296 33.791 L
33.7876 40.752 L
43.6475 40.7529 L
50.6094 33.7939 L
50.6094 23.9336 L
43.6494 16.9736 L
33.7915 16.9727 L
s
%AI6_EndPatternLayer
) &
(0 O 0 R 0.9725 0.9451 0 0 k
 0.9725 0.9451 0 0 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
43.6514 7.1123 m
43.6514 16.9727 L
33.7915 16.9727 L
33.7915 7.1123 L
43.6514 7.1123 L
f
26.8296 23.9307 m
26.8296 33.791 L
16.9702 33.791 L
16.9702 23.9307 L
26.8296 23.9307 L
f
10.0093 7.1094 m
10.0093 16.9697 L
0.1538 16.9697 L
0.1538 7.1094 L
10.0093 7.1094 L
f
43.6494 40.752 m
43.6494 50.6113 L
33.7876 50.6113 L
33.7876 40.752 L
43.6494 40.752 L
f
10.0083 40.749 m
10.0083 50.6084 L
0.1499 50.6084 L
0.1499 40.749 L
10.0083 40.749 L
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%AI3_BeginPattern: (Pyramids)
(Pyramids) 1 1 19.5 19.5 [
%AI3_Tile
(0 O 0 R 0.1882 0.1294 0.102 0.0118 k
 0.1882 0.1294 0.102 0.0118 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 19.5 m
10.25 10.25 l
19.5 19.5 l
1 19.5 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.6235 0.4863 0.4863 0.4784 k
 0.6235 0.4863 0.4863 0.4784 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 1 m
10.25 10.25 l
1 1 l
19.5 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.3529 0.2549 0.2235 0.0667 k
 0.3529 0.2549 0.2235 0.0667 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
1 1 m
10.25 10.25 l
1 19.5 l
1 1 l
f
%AI6_EndPatternLayer
) &
(0 O 0 R 0.4902 0.3647 0.3451 0.2196 k
 0.4902 0.3647 0.3451 0.2196 K
) @
(
%AI6_BeginPatternLayer
0 J 0 j 1 w 4 M []0 d
19.5 19.5 m
10.25 10.25 l
19.5 1 l
19.5 19.5 l
f
%AI6_EndPatternLayer
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
u
8 i
0 R
0 G
1 J 1 j 0.25 w 10 M []0 d
207.915 321.7305 m
207.915 323.3613 l
S
0 To
1 0 0 1 189.8496 312.1914 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0.3331) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
259.377 321.7305 m
259.377 323.3613 l
S
0 To
1 0 0 1 238.2915 312.1914 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.33315) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
310.8359 321.7305 m
310.8359 323.3613 l
S
0 To
1 0 0 1 292.8262 312.1914 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3332) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
362.2979 321.7305 m
362.2979 323.3613 l
S
0 To
1 0 0 1 341.2129 312.1914 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.33325) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
413.7598 321.7305 m
413.7598 323.3613 l
S
0 To
1 0 0 1 395.6992 312.1914 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(0.3333) Tx 
(\r) TX 
TO
*u
1 D
0 R
0 G
1 J 1 j 0.125 w 10 M
218.2065 321.7305 m
218.2065 322.709 l
S
0 D
228.498 321.7305 m
228.498 322.709 l
S
1 D
238.792 321.7305 m
238.792 322.709 l
S
249.083 321.7305 m
249.083 322.709 l
S
269.6685 321.7305 m
269.6685 322.709 l
S
279.9595 321.7305 m
279.9595 322.709 l
S
0 D
290.2534 321.7305 m
290.2534 322.709 l
S
1 D
300.5449 321.7305 m
300.5449 322.709 l
S
0 D
321.1299 321.7305 m
321.1299 322.709 l
S
1 D
331.4219 321.7305 m
331.4219 322.709 l
S
341.7158 321.7305 m
341.7158 322.709 l
S
352.0068 321.7305 m
352.0068 322.709 l
S
372.5918 321.7305 m
372.5918 322.709 l
S
382.8838 321.7305 m
382.8838 322.709 l
S
393.1748 321.7305 m
393.1748 322.709 l
S
403.4688 321.7305 m
403.4688 322.709 l
S
0 D
197.6211 321.7305 m
197.6211 322.709 l
S
1 D
424.0518 321.7305 m
424.0518 322.709 l
S
0 D
434.3457 321.7305 m
434.3457 322.709 l
S
1 D
444.6367 321.7305 m
444.6367 322.709 l
S
*U
*u
0.25 w
187.3301 321.7305 m
448.0684 321.7305 l
S
0 D
187.3301 346.5215 m
188.9595 346.5215 l
S
*U
0 To
1 0 0 1 161.0098 343.4824 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.76) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3301 371.3125 m
188.9595 371.3125 l
S
0 To
1 0 0 1 161.0898 368.2539 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.77) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3301 396.1069 m
188.9595 396.1069 l
S
0 To
1 0 0 1 161 393.0664 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.78) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3301 420.8979 m
188.9595 420.8979 l
S
0 To
1 0 0 1 161.0298 417.8579 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.79) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3301 445.689 m
188.9595 445.689 l
S
0 To
1 0 0 1 167 442.6489 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.8) Tx 
(\r) TX 
TO
0 R
0 G
1 J 1 j 0.25 w 10 M
187.3301 470.4795 m
188.9595 470.4795 l
S
0 To
1 0 0 1 161.02 467.4399 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w 4 M
(1.81) Tx 
(\r) TX 
TO
*u
0 R
0 G
1 J 1 j 0.125 w 10 M
187.3301 326.6914 m
188.3076 326.6914 l
S
1 D
187.3301 331.6465 m
188.3076 331.6465 l
S
0 D
187.3301 336.6055 m
188.3076 336.6055 l
S
187.3301 341.5664 m
188.3076 341.5664 l
S
1 D
187.3301 351.4824 m
188.3076 351.4824 l
S
0 D
187.3301 356.4414 m
188.3076 356.4414 l
S
1 D
187.3301 361.3965 m
188.3076 361.3965 l
S
0 D
187.3301 366.3574 m
188.3076 366.3574 l
S
1 D
187.3301 376.2715 m
188.3076 376.2715 l
S
0 D
187.3301 381.2324 m
188.3076 381.2324 l
S
1 D
187.3301 386.1875 m
188.3076 386.1875 l
S
187.3301 391.1484 m
188.3076 391.1484 l
S
0 D
187.3301 401.0635 m
188.3076 401.0635 l
S
1 D
187.3301 406.0225 m
188.3076 406.0225 l
S
0 D
187.3301 410.9819 m
188.3076 410.9819 l
S
187.3301 415.9385 m
188.3076 415.9385 l
S
1 D
187.3301 425.8569 m
188.3076 425.8569 l
S
0 D
187.3301 430.8135 m
188.3076 430.8135 l
S
1 D
187.3301 435.7729 m
188.3076 435.7729 l
S
0 D
187.3301 440.7295 m
188.3076 440.7295 l
S
187.3301 450.6479 m
188.3076 450.6479 l
S
187.3301 455.6045 m
188.3076 455.6045 l
S
1 D
187.3301 460.564 m
188.3076 460.564 l
S
187.3301 465.5229 m
188.3076 465.5229 l
S
187.3301 475.439 m
188.3076 475.439 l
S
187.3301 480.3979 m
188.3076 480.3979 l
S
*U
0 D
0.25 w
187.3301 321.7305 m
187.3301 482.875 l
S
q
0 J 0 j 1 w 4 M
187.3301 321.7305 m
448.0684 321.7305 l
448.0684 482.875 l
187.3301 482.875 l
187.3301 321.7305 l
h
W
n
*u
0 R
0 G
1 J 1 j 2.6074 w 10 M
219.7842 354.752 m
219.7842 354.752 l
S
284.9189 372.5703 m
284.9189 372.5703 l
S
333.8174 389.2734 m
333.8174 389.2734 l
S
390.917 416.2148 m
390.917 416.2148 l
S
419.4863 436.98 m
419.4863 436.98 l
S
431.7324 450.1763 m
431.7324 450.1763 l
S
1 D
436.6318 457.1689 m
436.6318 457.1689 l
S
0 D
439.2705 461.7241 m
439.2705 461.7241 l
S
441.3408 466.0132 m
441.3408 466.0132 l
S
442.3496 468.3496 m
442.3496 468.3496 l
S
*U
Q
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

